Decomposition of the rank 3 Kac-Moody Lie algebra $F$ with respect to the rank 2 hyperbolic subalgebra $Fib$

In 1983 Feingold-Frenkel studied the structure of a rank 3 hyperbolic Kac-Moody algebra $\mathcal{F}$ containing the affine KM algebra $A^{(1)}_1$. In 2004 Feingold-Nicolai showed that $\mathcal{F}$ contains all rank 2 hyperbolic KM algebras with symmetric Cartan matrices, $A=\left[\begin{array}{cc} 2 & -a \\ -a & 2 \\ \end{array}\right], a\geq 3$. The case when $a=3$ is called $\mathcal{F}ib$ because of its connection with the Fibonacci numbers (Feingold 1980). Some important structural results about $\mathcal{F}$ come from the decomposition with respect to its affine subalgebra $A^{(1)}_1$. Here we study the decomposition of $\mathcal{F}$ with respect to its subalgebra $\mathcal{F}ib$. We find that $\mathcal{F}$ has a grading by $\mathcal{F}ib$-level, and prove that each graded piece, $\mathcal{F}ib(m)$ for $m\in\mathbb{Z}$, is an integrable $\mathcal{F}ib$-module. We show that for $|m|>2$, $\mathcal{F}ib(m)$ completely reduces as a direct sum of highest- and lowest-weight modules, and for $|m|\leq 2$, $\mathcal{F}ib(m)$ contains one irreducible non-standard quotient module $V^{\Lambda_m}=V(m)\Big/U(m)$. We then prove that the quotient $\mathcal{F}ib(m)\Big/V(m)$ completely reduces as a direct sum of one trivial module (on level 0), and standard modules. We give an algorithm for determining the inner multiplicities of any irreducible $\mathcal{F}ib$-module, in particular the non-standard modules on levels $|m|\leq 2$. We show that multiplicities of non-standard modules on levels $|m|=1,2$ do not follow the Kac-Peterson recursion, but instead appear to follow a recursion similar to Racah-Speiser. We then use results of Borcherds and Frenkel-Lepowsky-Meurman and construct vertex algebras from the root lattices of $\mathcal{F}$ and $\mathcal{F}ib$, and study the decomposition within this setting.

==> (inline-0) <==
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline

0,0 & $[]$ & & $0$ & N/A & $-2$ & $2$ \\
\hline

\hline

1,0 & $[1]$ & & $(2)_{0,0}$ & $0$ & $0$ & $-1$ \\
\hline

\hline
2,0 & $[11]$ & & $(2)_{1,0}$ & 0 & 2 & $-4$ \\
\hline

\hline
1,1 & $[21]$ & & $0$ & $(1)_{1,0}$ &  $-3$ & $1$ \\
\hline

\hline
\multirow{2}{*}{2,1} 
 & $[211]$ & & $(2)_{1,1}$ & $(4)_{2,0}$ &  \multirow{2}{*}{$-1$} &  \multirow{2}{*}{$-2$} \\
\hhline{~----}
 & $[121]$ & & $(3)_{1,1}$ & $(1)_{2,0}$ &  &  \\
\hline

\hline
\multirow{2}{*}{3,1} 
 & $[1211]$ & & $(1,2)_{2,1}$ & \multirow{2}{*}{$0$} &  \multirow{2}{*}{$1$} &  \multirow{2}{*}{$-5$} \\
\hhline{~---}
 & $[1121]$ & & $(0,4)_{2,1}$ & &  &  \\
\hline

\hline
\multirow{2}{*}{2,2} 
 & $[2211]$ & & \multirow{2}{*}{$0$}  & $(6,0)_{2,1}$ &  \multirow{2}{*}{$-4$} &  \multirow{2}{*}{$0$} \\
\hhline{~--~-}
 & $[2121]$ & &  & $(1,2)_{2,1}$ &  &  \\
\hline

\hline
\multirow{2}{*}{4,1}  
 & \pbox{5cm}{$\color{red}[11211]=$ \\ $\color{red}\frac{2}{3}[11121]$} & \multirow{2}{*}{*}  & $(0,2)_{3,1}$ & \multirow{2}{*}{$0$} & \multirow{2}{*}{$3$} &  \multirow{2}{*}{$-8$} \\
\hhline{~-~-}
 &  $[11121]$ & & $(0,3)_{3,1}$ & & & \\
\hline

\hline
\multirow{4}{*}{3,2}  
 &  $[21211]$  & & $(1,2)_{2,2}$ & $(5,0)_{3,1}$  & \multirow{4}{*}{$-2$} &  \multirow{4}{*}{$-3$} \\
\hhline{~----}
 &  $[21121]$  & & $(0,4)_{2,2}$ & $(0,5)_{3,1}$  & & \\
\hhline{~----}
 & $[12211]$  & &  $(4,0)_{2,2}$ & $(6,0)_{3,1}$ & & \\
\hhline{~----}
 & $[12121]$ & & $(0,4)_{2,2}$ & $(1,2)_{3,1}$& & \\
\hline

\hline
\multirow{2}{*}{2,3} 
 & $[22211]$ & & \multirow{2}{*}{$0$}  & $(6,0)_{2,2}$ &  \multirow{2}{*}{$-7$} &  \multirow{2}{*}{$2$} \\
\hhline{~--~-}
 & $[22121]$ & &  & $(1,2)_{2,2}$ &  &  \\
\hline

\hline
\multirow{5}{*}{4,2}   
 & $[211121]$  & & $(0,3,0,0)_{3,2}$ & $(8)_{4,1}$ & \multirow{5}{*}{$0$} &  \multirow{5}{*}{$-6$} \\
\hhline{~----}
 & $[121211]$  & & $(2,0,1,2)_{3,2}$ & $(\color{red}5\color{black},0)^1_{3,1}=(\color{red}\frac{2}{3}(5)\color{black}+0)_{4,1}=(\color{blue}\frac{10}{3}\color{black})_{4,1}$ & &\\
\hhline{~----}
 & $[121121]$  & & $(0,2,0,4)_{3,2}$ & $(\color{red}0\color{black},5)^1_{3,1}=(\color{red}\frac{2}{3}(0)\color{black}+5)_{4,1}=(\color{blue}5\color{black})_{4,1}$ & & \\
\hhline{~----}
  & $[112211]$  & & $(0,0,6,0)_{3,2}$ & $(\color{red}6\color{black},0)^1_{3,1}=(\color{red}\frac{2}{3}(6)\color{black}+0)_{4,1}=(\color{blue}4\color{black})_{4,1}$ & & \\
  \hhline{~----}
  & $[112121]$  & & $(0,0,0,6)_{3,2}$ & $(\color{red}1\color{black},2)^1_{3,1}=(\color{red}\frac{2}{3}(1)\color{black}+2)_{4,1}=(\color{blue}\frac{8}{3}\color{black})_{4,1}$ & & \\
\hline

\hline
\multirow{6}{*}{3,3}   
 & $[221211]$  & & $(1,2)_{2,3}$ & $(8,0,0,0)_{3,2}$ & \multirow{6}{*}{$-5$} &  \multirow{6}{*}{$-1$} \\
\hhline{~----}
 & $[221121]$  & & $(0,4)_{2,3}$ & $(0,8,0,0)_{3,2}$ & &\\
\hhline{~----}
 & $[212211]$  & & $(4,0)_{2,3}$ & $(6,0,3,0)_{3,2}$ & &\\
\hhline{~----}
 & $[212121]$  & & $(0,4)_{2,3}$ & $(1,2,0,3)_{3,2}$ & & \\
\hhline{~----}
  & $[122211]$  & & $(7,0)_{2,3}$ & $(0,0,6,0)_{3,2}$ & & \\
\hhline{~----}
 & $[122121]$  & & $(0,7)_{2,3}$ & $(0,0,1,2)_{3,2}$ & & \\
\hline

\end{tabular}
\end{table}

%%%%%%%%

\setcounter{table}{0}

\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[!ht]
%\thisfloatpagestyle{empty}
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
\multirow{2}{*}{2,4}  
 & $[222211]$   & \multirow{2}{*}{*} & \multirow{2}{*}{$0$} & $(4,0)_{2,3}$ & \multirow{2}{*}{$-10$} &  \multirow{2}{*}{$4$} \\
\hhline{~-~~-}
& \pbox{5cm}{$\color{red}[222121]=$ \\ $\color{red}\frac{1}{4}[222211]$}  & &  & $(1,0)_{2,3}$ & &\\
\hline

\hline
\multirow{5}{*}{5,2}   
 & \pbox{5cm}{\color{red}$[1211121]=$ \\ \color{red}$(0,\frac{3}{2},0,-1)$}  & \multirow{5}{*}{*}  & $(0,0,3,0,0)_{4,2}$ & \multirow{5}{*}{$0$} & \multirow{5}{*}{$2$} &  \multirow{5}{*}{$-9$} \\
\hhline{~-~-}
 & $[1121211]$  & & $(0,2,0,1,2)_{4,2}$ &  & &\\
\hhline{~-~-}
 & $[1121121]$  & & $(0,0,2,0,4)_{4,2}$ & & &\\
\hhline{~-~-}
 & $[1112211]$  & & $(0,0,0,6,0)_{4,2}$ &  & & \\
\hhline{~-~-}
  & $[1112121]$  & & $(0,0,0,0,6)_{4,2}$ &  & & \\
\hline

\hline
\multirow{11}{*}{4,3}   
 & $[2211121]$  &  & $(0,3,0,0,0,0)_{3,3}$ & $(14,0,0,0,0)_{4,2}$ & \multirow{11}{*}{$-3$} &  \multirow{11}{*}{$-4$} \\
\hhline{~----}
 & $[2121211]$  & & $(2,0,1,2,0,0)_{3,3}$ & $(\color{blue}\frac{10}{3}\color{black},6,0,0,0)_{4,2}$  & &\\
\hhline{~----}
 & $[2121121]$ & & $(0,2,0,4,0,0)_{3,3}$ & $(\color{blue}5\color{black},0,6,0,0)_{4,2}$ & &\\
\hhline{~----}
 & $[2112211]$  & & $(0,0,6,0,0,0)_{3,3}$ & $(\color{blue}4\color{black},0,0,6,0)_{4,2}$ & & \\
\hhline{~----}
  & $[2112121]$  & & $(0,0,0,6,0,0)_{3,3}$ & $(\color{blue}\frac{8}{3}\color{black},0,0,0,6)_{4,2}$ & & \\
  \hhline{~----}
   & $[1221211]$  & & $(5,0,0,0,1,2)_{3,3}$ & $(0,8,0,0,0)_{4,2}$ & & \\
\hhline{~----}
  & $[1221121]$  & & $(0,5,0,0,0,4)_{3,3}$ & $(0,0,8,0,0)_{4,2}$ & & \\
  \hhline{~----}
   & $[1212211]$  & & $(0,0,5,0,4,0)_{3,3}$ & $(0,6,0,3,0)_{4,2}$ & & \\
\hhline{~----}
  & $[1212121]$  & & $(0,0,0,5,0,4)_{3,3}$ & $(0,1,2,0,3)_{4,2}$ & & \\
  \hhline{~----}
   & $[1122211]$  & & $(0,0,0,0,12,0)_{3,3}$ & $(0,0,0,6,0)_{4,2}$ & & \\
\hhline{~----}
  & $[1122121]$  & & $(0,0,0,0,0,12)_{3,3}$ & $(0,0,0,1,2)_{4,2}$ & & \\
\hline

\hline
\multirow{7}{*}{3,4}   
 & $[2221211]$   &\multirow{7}{*}{*}  & $(1,\color{red}2\color{black})_{2,3}^2=(1+\color{red}\frac{1}{4}(2)\color{black})_{2,4}=(\color{blue}\frac{3}{2}\color{black})_{2,4}$ & $(9,0,0,0,0,0)_{3,3}$ & \multirow{7}{*}{$-8$} &  \multirow{7}{*}{$1$} \\
\hhline{~-~--}
 & $[2221121]$  & & $(0,\color{red}4\color{black})_{2,3}^2=(0+\color{red}\frac{1}{4}(4)\color{black})_{2,4}=(\color{blue}1\color{black})_{2,4}$ & $(0,9,0,0,0,0)_{3,3}$ & &\\
\hhline{~-~--}
 & $[2212211]$  & & $(4,\color{red}0\color{black})_{2,3}^2=(4+\color{red}\frac{1}{4}(0)\color{black})_{2,4}=(\color{blue}4\color{black})_{2,4}$ & $(6,0,4,0,0,0)_{3,3}$ & &\\
\hhline{~-~--}
 & $[2212121]$  & & $(0,\color{red}4\color{black})_{2,3}^2=(0+\color{red}\frac{1}{4}(4)\color{black})_{2,4}=(\color{blue}1\color{black})_{2,4}$ & $(1,2,0,4,0,0)_{3,3}$ & & \\
\hhline{~-~--}
 & $[2122211]$  & & $(7,\color{red}0\color{black})_{2,3}^2=(7+\color{red}\frac{1}{4}(0)\color{black})_{2,4}=(\color{blue}7\color{black})_{2,4}$ & $(0,0,6,0,1,0)_{3,3}$ & & \\
\hhline{~-~--}
  & $[2122121]$  & & $(0,\color{red}7\color{black})_{2,3}^2=(0+\color{red}\frac{1}{4}(7)\color{black})_{2,4}=(\color{blue}\frac{7}{4}\color{black})_{2,4}$ & $(0,0,1,2,0,1)_{3,3}$ & & \\
\hhline{~-~--}
 & \pbox{5cm}{\color{red}$[1222211]=$ \\ $(4,0,-6,0,4,0)$} & & $(10)_{2,4}$ & $(0,0,0,0,4,0)_{3,3}$ & & \\
\hline

\hline
\multirow{4}{*}{6,2}   
 & \pbox{5cm}{\color{red}$[11121211]$ \\$=(\frac{1}{4},\frac{1}{2})$}  & \multirow{4}{*}{*}  & $(0,0,1,2)_{5,2}$ & \multirow{4}{*}{$0$} & \multirow{4}{*}{$4$} &  \multirow{4}{*}{$-12$} \\
\hhline{~-~-}
 & \pbox{5cm}{\color{red}$[11121121]$ \\ $=(0,1)$} & & $(0,0,0,4)_{5,2}$ &  & &\\
\hhline{~-~-}
 & $[11112211]$  & & $(0,0,4,0)_{5,2}$ &  & & \\
\hhline{~-~-}
  & $[11112121]$ & & $(0,0,0,4)_{5,2}$ &  & & \\
\hline

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline

        \end{tabular}
\end{table}
%%%%%%%%

\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[!ht]
%\thisfloatpagestyle{empty}
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
\multirow{15}{*}{5,3}   
  & $[21121211]$  & & $(0,2,0,1,2,0,0,0,0,0,0)_{4,3}$ & $(9,0,0,0)_{5,2}$  & &\\
\hhline{~----}
& $[21121121]$  &   & $(0,0,2,0,4,0,0,0,0,0,0)_{4,3}$ & $(0,9,0,0)_{5,2}$ & \multirow{15}{*}{$-1$} &  \multirow{15}{*}{$-7$} \\
\hhline{~----}
 & $[21112211]$  & & $(0,0,0,6,0,0,0,0,0,0,0)_{4,3}$ &  $(0,0,9,0)_{5,2}$& & \\
\hhline{~----}
  & $[21112121]$  & & $(0,0,0,0,6,0,0,0,0,0,0)_{4,3}$ & $(0,0,0,9)_{5,2}$ & & \\
\hhline{~----}
 & $[12211121]$  &  & $(3,0,0,0,0,0,3,0,0,0,0)_{4,3}$ & $(\color{red}14\color{black},0,0,0,0)_{4,2}^1=(0,\color{blue}21\color{black},0,\color{blue}-14\color{black})_{5,2}$ & & \\
\hhline{~----}
 & $[12121211]$  & &  $(0,3,0,0,0,2,0,1,2,0,0)_{4,3}$ & $(\color{magenta}\frac{10}{3}\color{black},6,0,0,0)_{4,2}^1=(6,\color{blue}5\color{black},0,\color{blue}-\frac{10}{3}\color{black})_{5,2}$  & &\\
\hhline{~----}
 & $[12121121]$ & & $(0,0,3,0,0,0,2,0,4,0,0)_{4,3}$ & $(\color{magenta}5\color{black},0,6,0,0)_{4,2}^1=(0,\color{blue}\frac{27}{2}\color{black},0,\color{blue}-5\color{black})_{5,2}$ & &\\
\hhline{~----}
 & $[12112211]$  & &  $(0,0,0,3,0,0,0,6,0,0,0)_{4,3}$ & $(\color{magenta}4\color{black},0,0,6,0)_{4,2}^1=(0,\color{blue}6\color{black},6,\color{blue}-4\color{black})_{5,2}$ & & \\
\hhline{~----}
  & $[12112121]$  & & $(0,0,0,0,3,0,0,0,6,0,0)_{4,3}$  & $(\color{magenta}\frac{8}{3}\color{black},0,0,0,6)_{4,2}^1=(0,\color{blue}4\color{black},0,\color{blue}\frac{10}{3}\color{black})_{5,2}$ & & \\
  \hhline{~----}
   & $[11221211]$  & & $(0,0,0,0,0,8,0,0,0,1,2)_{4,3}$  & $(\color{red}0\color{black},8,0,0,0)_{4,2}^1=(8,0,0,0)_{5,2}$ & & \\
\hhline{~----}
  & $[11221121]$  & & $(0,0,0,0,0,0,8,0,0,0,4)_{4,3}$  & $(\color{red}0\color{black},0,8,0,0)_{4,2}^1=(0,8,0,0)_{5,2}$ & & \\
  \hhline{~----}
   & $[11212211]$  & & $(0,0,0,0,0,0,0,8,0,4,0)_{4,3}$   & $(\color{red}0\color{black},6,0,3,0)_{4,2}^1=(6,0,3,0)_{5,2}$ & & \\
\hhline{~----}
  & $[11212121]$  & & $(0,0,0,0,0,0,0,0,8,0,4)_{4,3}$  &  $(\color{red}0\color{black},1,2,0,3)_{4,2}^1=(1,2,0,3)_{5,2}$ & & \\
  \hhline{~----}
   & $[11122211]$  & & $(0,0,0,0,0,0,0,0,0,15,0)_{4,3}$  & $(\color{red}0\color{black},0,0,6,0)_{4,2}^1=(0,0,6,0)_{5,2}$ & & \\
\hhline{~----}
  & $[11122121]$  & & $(0,0,0,0,0,0,0,0,0,0,15)_{4,3}$  & $(\color{red}0\color{black},0,0,1,2)_{4,2}^1=(0,0,1,2)_{5,2}$ & & \\
\hline

\multirow{17}{*}{4,4}   
 & $[22211121]$  &  & $(0,3,0,0,0,0)_{3,4}$ & $(18,0,0,0,0,0,0,0,0,0,0)_{4,3}$ & \multirow{17}{*}{$-6$} &  \multirow{17}{*}{$-2$} \\
\hhline{~----}
 & $[22121211]$  & & $(2,0,1,2,0,0)_{3,4}$ & $(\color{blue}\frac{10}{3}\color{black},10,0,0,0,0,0,0,0,0,0)_{4,3}$  & &\\
\hhline{~----}
 & $[22121121]$ & & $(0,2,0,4,0,0)_{3,4}$ & $(\color{blue}5\color{black},0,10,0,0,0,0,0,0,0,0)_{4,3}$ & &\\
\hhline{~----}
 & $[22112211]$  & & $(0,0,6,0,0,0)_{3,4}$ & $(\color{blue}4\color{black},0,0,10,0,0,0,0,0,0,0)_{4,3}$ & & \\
\hhline{~----}
  & $[22112121]$  & & $(0,0,0,6,0,0)_{3,4}$ & $(\color{blue}\frac{8}{3}\color{black},0,0,0,10,0,0,0,0,0,0)_{4,3}$ & & \\
  \hhline{~----}
   & $[21221211]$  & & $(5,0,0,0,1,2)_{3,4}$ & $(0,8,0,0,0,4,0,0,0,0,0)_{4,3}$ & & \\
\hhline{~----}
  & $[21221121]$  & & $(0,5,0,0,0,4)_{3,4}$ & $(0,0,8,0,0,0,4,0,0,0,0)_{4,3}$ & & \\
  \hhline{~----}
   & $[21212211]$  & & $(0,0,5,0,4,0)_{3,4}$ & $(0,6,0,3,0,0,0,4,0,0,0)_{4,3}$ & & \\
\hhline{~----}
  & $[21212121]$  & & $(0,0,0,5,0,4)_{3,4}$ & $(0,1,2,0,3,0,0,0,4,0,0)_{4,3}$ & & \\
  \hhline{~----}
   & $[21122211]$  & & $(0,0,0,0,12,0)_{3,4}$ & $(0,0,0,6,0,0,0,0,0,4,0)_{4,3}$ & & \\
\hhline{~----}
  & $[21122121]$  & & $(0,0,0,0,0,12)_{3,4}$ & $(0,0,0,1,2,0,0,0,0,0,4)_{4,3}$ & & \\
\hhline{~----}
 & $[12221211]$  & & $\scriptstyle(8,0,0,0,0,0,\color{magenta}\frac{3}{2}\color{black})_{3,4}=(\color{blue}14\color{black},0,\color{blue}-9\color{black},0,\color{blue}6\color{black},0)_{3,4}$ &  $(0,0,0,0,0,9,0,0,0,0,0)_{4,3}$ & &\\
\hhline{~----}
 & $[12221121]$  & & $\scriptstyle(0,8,0,0,0,0,\color{magenta}1\color{black})_{3,4}=(\color{blue}4\color{black},8,\color{blue}-6\color{black},0,\color{blue}4\color{black},0)_{3,4}$ & $(0,0,0,0,0,0,9,0,0,0,0)_{4,3}$ & &\\
\hhline{~----}
 & $[12212211]$  & & $\scriptstyle(0,0,8,0,0,0,\color{magenta}4\color{black})_{3,4}=(\color{blue}16\color{black},0,\color{blue}-16\color{black},0,\color{blue}16\color{black},0)_{3,4}$ & $(0,0,0,0,0,6,0,4,0,0,0)_{4,3}$ & & \\
\hhline{~----}
 & $[12212121]$  & & $\scriptstyle(0,0,0,8,0,0,\color{magenta}1\color{black})_{3,4}=(\color{blue}1\color{black},0,\color{blue}-6\color{black},8,\color{blue}1\color{black},0)_{3,4}$ & $(0,0,0,0,0,1,2,0,4,0,0)_{4,3}$ & & \\
\hhline{~----}
  & $[12122211]$  & & $\scriptstyle(0,0,0,0,8,0,\color{magenta}7\color{black})_{3,4}=(\color{blue}28\color{black},0,\color{blue}-42\color{black},0,\color{blue}36\color{black},0)_{3,4}$ & $(0,0,0,0,0,0,0,6,0,1,0)_{4,3}$ & &\\
\hhline{~----}
 & $[12122121]$ & & $\scriptstyle(0,0,0,0,0,8,\color{magenta}\frac{7}{4}\color{black})_{3,4}=(\color{blue}7\color{black},0,\color{blue}-\frac{21}{2}\color{black},0,\color{blue}7\color{black},8)_{3,4}$ & $(0,0,0,0,0,0,0,1,2,0,1)_{4,3}$ & & \\
\hline

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline

\end{tabular}
\end{table}

%%%%%%%%

\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[!ht]
%\thisfloatpagestyle{empty} 
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline

\multirow{6}{*}{3,5}   
& $[22221211]$  & \multirow{6}{*}{*} &  \multirow{6}{*}{$0$} & $(8,0,0,0,0,0)_{3,4}$ & \multirow{6}{*}{$-11$} &  \multirow{6}{*}{$3$} \\
\hhline{~-~~-}
 & $[22221121]$ & &  & $(0,8,0,0,0,0)_{3,4}$ & &\\
\hhline{~-~~-}
 & $[22212211]$  & &  & $(6,0,3,0,0,0)_{3,4}$ & & \\
\hhline{~-~~-}
 & $[22212121]$  & &  &  $(1,2,0,3,0,0)_{3,4}$ & & \\
\hhline{~-~~-}
  & \pbox{4.5cm}{\color{red}$[22122211]$\\ $= (-\frac{3}{2},0,2,0)$ } & &  &  $(0,0,6,0,0,0)_{3,4}$ & & \\
\hhline{~-~~-}
 &  \pbox{4.5cm}{\color{red}$[22122121]$\\ $= (-\frac{1}{3},-\frac{1}{6},\frac{1}{3},\frac{2}{3})$ } & &  &  $(0,0,1,2,0,0)_{3,4}$ & & \\
\hline

\hline
\multirow{4}{*}{3,6}   
& $[222221211]$  & \multirow{4}{*}{*} &  \multirow{4}{*}{$0$} & $(8,0,0,0)_{3,5}$  & \multirow{4}{*}{$-14$} &  \multirow{4}{*}{$5$} \\
\hhline{~-~~-}
 & $[222221121]$  & &  &  $(0,8,0,0)_{3,5}$ & & \\
\hhline{~-~~-}
  & \pbox{4.5cm}{\color{red}$[222212211]$\\ $= (-\frac{4}{3},\frac{2}{3})$ } & &  &  $(6,0,0,0)_{3,5}$ & & \\
\hhline{~-~~-}
 & \pbox{4.5cm}{\color{red}$[222212121]$\\ $= (0,-4)$} & &  &  $(1,2,0,0)_{3,5}$ & & \\
\hline

\hline
\multirow{17}{*}{6,3}   
 & \pbox{4.5cm}{\color{red}$[211112211]$\\ $= \scriptscriptstyle(0,0,4,0,0,0,-6,0,0,0,4,0,-1,0)$ }   & \multirow{17}{*}{*}  & $(0,0,4,0,0,0,0,0,0,0,0,0,0,0,0)_{5,3}$ & $(12,0)_{6,2}$ &  \multirow{15}{*}{$1$} &  \multirow{15}{*}{$-10$} \\
\hhline{~-~--}
  & \pbox{4.5cm}{\color{red}$[211112121]$ \\ $= \scriptscriptstyle(0,0,0,4,0,0,0,-6,0,0,0,4,0,-1)$ } & & $(0,0,0,4,0,0,0,0,0,0,0,0,0,0,0)_{5,3}$ & $(0,12)_{6,2}$ & & \\
\hhline{~-~--}
 & $[121121211]$  & & $(1,0,0,0,0,2,0,1,2,0,0,0,0,0,0)_{5,3}$ & $(\color{red}9\color{black},\color{red}0\color{black},0,0)_{5,2}=( \color{blue}\frac{9}{4}\color{black}, \color{blue}\frac{9}{2}\color{black})_{6,2}$  & &\\
\hhline{~-~--}
& $[121121121]$  &   & $(0,1,0,0,0,0,2,0,4,0,0,0,0,0,0)_{5,3}$ & $(\color{red}0\color{black},\color{red}9\color{black},0,0)_{5,2}=(0,\color{blue}9\color{black})_{6,2}$ & & \\
\hhline{~-~--}
 & $[121112211]$  & & $(0,0,1,0,0,0,0,6,0,0,0,0,0,0,0)_{5,3}$ &  $(\color{red}0\color{black},\color{red}0\color{black},9,0)_{5,2}=(9,0)_{6,2}$& & \\
\hhline{~-~--}
  & $[121112121]$  & & $(0,0,0,1,0,0,0,0,6,0,0,0,0,0,0)_{5,3}$ & $(\color{red}0\color{black},\color{red}0\color{black},0,9)_{5,2}=(0,9)_{6,2}$ & & \\
\hhline{~-~--}
 & $[112211121]$  &  & $(0,0,0,0,4,0,0,0,0,0,3,0,0,0,0)_{5,3}$ & $(\color{red}0,\color{magenta}21\color{black},0,\color{blue}-14\color{black})_{5,2}=(0,\color{blue}7\color{black})_{6,2}$ & & \\
\hhline{~-~--}
 & $[112121211]$  & &  $(0,0,0,0,0,4,0,0,0,2,0,1,2,0,0)_{5,3}$ & $(\color{red}6,\color{magenta}5\color{black},0,\color{blue}-\frac{10}{3}\color{black})_{5,2}=(\color{blue}\frac{3}{2}\color{black},\color{blue}\frac{14}{3}\color{black} )_{6,2}$  & &\\
\hhline{~-~--}
 & $[112121121]$ & & $(0,0,0,0,0,0,4,0,0,0,2,0,4,0,0)_{5,3}$ & $(\color{red}0,\color{magenta}\frac{27}{2}\color{black},0,\color{blue}-5\color{black})_{5,2}=(0,\color{blue}\frac{17}{2}\color{black} )_{6,2}$ & &\\
\hhline{~-~--}
 & $[112112211]$  & &  $(0,0,0,0,0,0,0,4,0,0,0,6,0,0,0)_{5,3}$ & $(\color{red}0,\color{magenta}6\color{black},6,\color{blue}-4\color{black})_{5,2}=(6,\color{blue}2\color{black} )_{6,2}$ & & \\
\hhline{~-~--}
  & $[112112121]$  & & $(0,0,0,0,0,0,0,0,4,0,0,0,6,0,0)_{5,3}$  & $(\color{red}0,\color{magenta}4\color{black},0,\color{blue}\frac{10}{3}\color{black})_{5,2}=(0, \color{blue}\frac{22}{3}\color{black})_{6,2}$ & & \\
\hhline{~-~--}
   & $[111221211]$  & & $(0,0,0,0,0,0,0,0,0,9,0,0,0,1,2)_{5,3}$  & $(\color{red}8\color{black},\color{red}0\color{black},0,0)_{5,2}=( \color{blue}2\color{black}, \color{blue}4\color{black})_{6,2}$ & & \\
\hhline{~-~--}
  & $[111221121]$  & & $(0,0,0,0,0,0,0,0,0,0,9,0,0,0,4)_{5,3}$  & $(\color{red}0\color{black},\color{red}8\color{black},0,0)_{5,2}=(0 ,\color{blue}8\color{black} )_{6,2}$ & & \\
\hhline{~-~--}
   & $[111212211]$  & & $(0,0,0,0,0,0,0,0,0,0,0,9,0,4,0)_{5,3}$   & $(\color{red}6\color{black},\color{red}0\color{black},3,0)_{5,2}=(\color{blue} \frac{9}{2}\color{black}  ,\color{blue}3\color{black}  )_{6,2}$ & & \\
\hhline{~-~--}
  & $[111212121]$  & & $(0,0,0,0,0,0,0,0,0,0,0,0,9,0,4)_{5,3}$  &  $(\color{red}1\color{black},\color{red}2\color{black},0,3)_{5,2}=( \color{blue}\frac{1}{4}\color{black} ,\color{blue}\frac{11}{2}\color{black}  )_{6,2}$ & & \\
\hhline{~-~--}
   & $[111122211]$  & & $(0,0,0,0,0,0,0,0,0,0,0,0,0,16,0)_{5,3}$  & $(\color{red}0\color{black},\color{red}0\color{black},6,0)_{5,2}=( 6, 0)_{6,2}$ & & \\
\hhline{~-~--}
  & $[111122121]$  & & $(0,0,0,0,0,0,0,0,0,0,0,0,0,0,16)_{5,3}$  & $(\color{red}0\color{black},\color{red}0\color{black},1,2)_{5,2}=( 1, 2)_{6,2}$ & & \\
\hline
\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline

\end{tabular}

\end{table}

%%%%%%%%%%%

\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[!ht]
%\thisfloatpagestyle{empty}
 \centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
\multirow{17}{*}{4,5}   
 & $\scriptstyle[222211121]$  &  \multirow{21}{*}{*} & $\scriptstyle(0,3,0,0,\color{red}0,0\color{black})^2_{3,4}=(0,3,0,0)_{3,5}$ & $\scriptstyle(20,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & \multirow{21}{*}{$-9$} &  \multirow{21}{*}{$0$} \\
\hhline{~-~--}
 & $\scriptstyle[222121211]$  & & $\scriptstyle(2,0,1,2,\color{red}0,0\color{black})^2_{3,4}=(2,0,1,2)_{3,5}$ & $\scriptstyle(\color{blue}\frac{10}{3}\color{black},12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$  & &\\
\hhline{~-~--}
 & $\scriptstyle[222121121]$ & & $\scriptstyle(0,2,0,4,\color{red}0,0\color{black})^2_{3,4}=(0,2,0,4)_{3,5}$ & $\scriptstyle(\color{blue}5\color{black},0,12,0,0,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & &\\
\hhline{~-~--}
 & $\scriptstyle[222112211]$  & & $\scriptstyle(0,0,6,0,\color{red}0,0\color{black})^2_{3,4}=(0,0,6,0)_{3,5}$ & $\scriptstyle(\color{blue}4\color{black},0,0,12,0,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
  & $\scriptstyle[222112121]$  & & $\scriptstyle(0,0,0,6,\color{red}0,0\color{black})^2_{3,4}=(0,0,0,6)_{3,5}$ & $\scriptstyle(\color{blue}\frac{8}{3}\color{black},0,0,0,12,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
   & $\scriptstyle[221221211]$  & & $\scriptstyle(5,0,0,0,\color{red}1,2\color{black})^2_{3,4}=(\color{blue}\frac{17}{6},-\frac{1}{3},\frac{8}{3},\frac{4}{3}\color{black})_{3,5}$ & $\scriptstyle(0,8,0,0,0,6,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
  & $\scriptstyle[221221121]$  & & $\scriptstyle(0,5,0,0,\color{red}0,4\color{black})^2_{3,4}=(\color{blue}-\frac{4}{3},\frac{13}{3},\frac{4}{3},\frac{8}{3}\color{black})_{3,5}$ & $\scriptstyle(0,0,8,0,0,0,6,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
   & $\scriptstyle[221212211]$  & & $\scriptstyle(0,0,5,0,\color{red}4,0\color{black})^2_{4,4}=(\color{blue}-6,0,13,0\color{black})_{3,5}$ & $\scriptstyle(0,6,0,3,0,0,0,6,0,0,0,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
  & $\scriptstyle[221212121]$  & & $\scriptstyle(0,0,0,5,\color{red}0,4\color{black})^2_{3,4}=(\color{blue}-\frac{4}{3},-\frac{2}{3},\frac{4}{3},\frac{23}{3}\color{black})_{3,5}$ & $\scriptstyle(0,1,2,0,3,0,0,0,6,0,0,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
   & $\scriptstyle[221122211]$  & & $\scriptstyle(0,0,0,0,\color{red}12,0\color{black})^2_{3,4}=(\color{blue}-18,0,24,0\color{black})_{3,5}$ & $\scriptstyle(0,0,0,6,0,0,0,0,0,6,0,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
  & $\scriptstyle[221122121]$  & & $\scriptstyle(0,0,0,0,\color{red}0,12\color{black})^2_{3,4}=(\color{blue}-4,-2,4,8\color{black})_{3,5}$ & $\scriptstyle(0,0,0,1,2,0,0,0,0,0,6,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
 & $\scriptstyle[212221211]$  & & $\scriptstyle(\color{blue}14\color{black},0,\color{blue}-9\color{black},0,\color{magenta}6\color{red},0\color{black})^2_{3,4}=(\color{blue}5,0,3,0\color{black})_{3,5}$ &  $\scriptstyle(0,0,0,0,0,9,0,0,0,0,0,2,0,0,0,0,0)_{4,4}$ & &\\
\hhline{~-~--}
 & $\scriptstyle[212221121]$  & & $\scriptstyle(\color{blue}4\color{black},8,\color{blue}-6\color{black},0,\color{magenta}4\color{red},0\color{black})^2_{3,4}=(\color{blue}-2,8,2,0\color{black})_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,9,0,0,0,0,0,2,0,0,0,0)_{4,4}$ & &\\
\hhline{~-~--}
 & $\scriptstyle[212212211]$  & & $\scriptstyle(\color{blue}16\color{black},0,\color{blue}-16\color{black},0,\color{magenta}16\color{red},0\color{black})^2_{3,4}=(\color{blue}-8,0,16,0\color{black})_{3,5}$ & $\scriptstyle(0,0,0,0,0,6,0,4,0,0,0,0,0,2,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
 & $\scriptstyle[212212121]$  & & $\scriptstyle(\color{blue}1\color{black},0,\color{blue}-6\color{black},8,\color{magenta}1\color{red},0\color{black})^2_{3,4}=(\color{blue}-\frac{1}{2},0,-4,8\color{black})_{3,5}$ & $\scriptstyle(0,0,0,0,0,1,2,0,4,0,0,0,0,0,2,0,0)_{4,4}$ & & \\
\hhline{~-~--}
  & $\scriptstyle[212122211]$  & & $\scriptstyle(\color{blue}28\color{black},0,\color{blue}-42\color{black},0,\color{magenta}36\color{red},0\color{black})^2_{3,4}=(\color{blue}-26,0,30,0\color{black})_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,0,6,0,1,0,0,0,0,0,2,0)_{4,4}$ & &\\
\hhline{~-~--}
 & $\scriptstyle[212122121]$ & & $\scriptstyle(\color{blue}7\color{black},0,\color{blue}-\frac{21}{2}\color{black},0,\color{magenta}7\color{red},8\color{black})^2_{3,4}=(\color{blue}\frac{37}{6},-\frac{4}{3},\frac{37}{6},\frac{16}{3}\color{black})_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,0,1,2,0,1,0,0,0,0,0,2)_{4,4}$ & & \\
\hhline{~-~--}
& \pbox{4.5cm}{\color{red}$\scriptstyle[122221211]=$\\ $\scriptscriptstyle(-\frac{2}{3},4,0,0,0,-6,0,0,0,0,0,4,0,0,0,0,0,0,0)$}  & & $\scriptstyle(11,0,0,0)_{3,5}$   & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,8,0,0,0,0,0)_{4,4}$ & &  \\
\hhline{~-~--}
 & \pbox{4.5cm}{\color{red}$\scriptstyle[122221121]=$\\ $\scriptscriptstyle(-1,0,4,0,0,0,-6,0,0,0,0,0,4,0,0,0,0,0,0)$} & & $\scriptstyle(0,11,0,0)_{3,5}$  & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,8,0,0,0,0)_{4,4}$ & &\\
\hhline{~-~--}
 & $\scriptstyle[122212211]$  & & $\scriptstyle(0,0,11,0)_{3,5}$  & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,6,0,3,0,0,0)_{4,4}$ & & \\
\hhline{~-~--}
 & $\scriptstyle[122212121]$  & & $\scriptstyle0,0,0,11)_{3,5}$  &  $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,1,2,0,3,0,0)_{4,4}$ & & \\
 \hline

\hline
\multirow{10}{*}{5,4}   
  & $[221121211]$  & & $\scriptstyle(0,2,0,1,2,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & $\scriptstyle(16,0,0,0,0,0,0,0,0,0,0,0,0,0,0)_{5,3}$  & \multirow{10}{*}{$-4$} &  \multirow{10}{*}{$-5$} \\
\hhline{~----}
& $[221121121]$  &   & $\scriptstyle(0,0,2,0,4,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & $\scriptstyle(0,16,0,0,0,0,0,0,0,0,0,0,0,0,0)_{5,3}$ & & \\
\hhline{~----}
 & $[221112211]$  & & $\scriptstyle(0,0,0,6,0,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ &  $\scriptstyle(0,0,16,0,0,0,0,0,0,0,0,0,0,0,0)_{5,3}$& & \\
\hhline{~----}
  & $[221112121]$  & & $\scriptstyle(0,0,0,0,6,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & $\scriptstyle(0,0,0,16,0,0,0,0,0,0,0,0,0,0,0)_{5,3}$ & & \\
\hhline{~----}
 & $[212211121]$  &  & $\scriptstyle(3,0,0,0,0,0,3,0,0,0,0,0,0,0,0,0,0)_{4,4}$ & $\scriptstyle(0,\color{blue}21\color{black},0,\color{blue}-14\color{black},7,0,0,0,0,0,0,0,0,0,0)_{5,3}$ & & \\
\hhline{~----}
 & $[212121211]$  & &  $\scriptstyle(0,3,0,0,0,2,0,1,2,0,0,0,0,0,0,0,0)_{4,4}$ & $\scriptstyle(6,\color{blue}5\color{black},0,\color{blue}-\frac{10}{3}\color{black},0,7,0,0,0,0,0,0,0,0,0)_{5,3}$  & &\\
\hhline{~----}
 & $[212121121]$ & & $\scriptstyle(0,0,3,0,0,0,2,0,4,0,0,0,0,0,0,0,0)_{4,4}$ & $\scriptstyle(0,\color{blue}\frac{27}{2}\color{black},0,\color{blue}-5\color{black},0,0,7,0,0,0,0,0,0,0,0)_{5,3}$ & &\\
\hhline{~----}
 & $[212112211]$  & &  $\scriptstyle(0,0,0,3,0,0,0,6,0,0,0,0,0,0,0,0,0)_{4,4}$ & $\scriptstyle(0,\color{blue}6\color{black},6,\color{blue}-4\color{black},0,0,0,7,0,0,0,0,0,0,0)_{5,3}$ & & \\
\hhline{~----}
  & $[212112121]$  & & $\scriptstyle(0,0,0,0,3,0,0,0,6,0,0,0,0,0,0,0,0)_{4,4}$  & $\scriptstyle(0,\color{blue}4\color{black},0,\color{blue}\frac{10}{3}\color{black},0,0,0,0,7,0,0,0,0,0,0)_{5,3}$ & & \\
  \hhline{~----}
   & $[211221211]$  & & $\scriptstyle(0,0,0,0,0,8,0,0,0,1,2,0,0,0,0,0,0)_{4,4}$  & $\scriptstyle(8,0,0,0,0,0,0,0,0,7,0,0,0,0,0)_{5,3}$ & & \\
\hline
\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline

\end{tabular}

\end{table}

%%% 5,4 (continued across page)

\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[!ht]
%\thisfloatpagestyle{empty} 
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
\multirow{22}{*}{5,4 (continued)}   
  & $[211221121]$  & & $\scriptstyle(0,0,0,0,0,0,8,0,0,0,4,0,0,0,0,0,0)_{4,4}$  & $\scriptstyle(0,8,0,0,0,0,0,0,0,0,7,0,0,0,0)_{5,3}$ & \multirow{22}{*}{$-4$} &  \multirow{22}{*}{$-5$} \\

  \hhline{~----}
   & $[211212211]$  & & $\scriptstyle(0,0,0,0,0,0,0,8,0,4,0,0,0,0,0,0,0)_{4,4}$   & $\scriptstyle(6,0,3,0,0,0,0,0,0,0,0,7,0,0,0)_{5,3}$ & & \\
\hhline{~----}
  & $[211212121]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,8,0,4,0,0,0,0,0,0)_{4,4}$  &  $\scriptstyle(1,2,0,3,0,0,0,0,0,0,0,0,7,0,0)_{5,3}$ & & \\
  \hhline{~----}
   & $[211122211]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,15,0,0,0,0,0,0,0)_{4,4}$  & $\scriptstyle(0,0,6,0,0,0,0,0,0,0,0,0,0,7,0)_{5,3}$ & & \\
\hhline{~----}
  & $[211122121]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,15,0,0,0,0,0,0)_{4,4}$  & $\scriptstyle(0,0,1,2,0,0,0,0,0,0,0,0,0,0,7)_{5,3}$ & & \\
\hhline{~----}
 & $[122211121]$  &  & $\scriptstyle(6,0,0,0,0,0,0,0,0,0,0,0,3,0,0,0,0)_{4,4}$ & $\scriptstyle(0,0,0,0,18,0,0,0,0,0,0,0,0,0,0)_{5,3}$ &  &   \\
\hhline{~----}
 & $[122121211]$  & & $\scriptstyle(0,6,0,0,0,0,0,0,0,0,0,2,0,1,2,0,0)_{4,4}$ & $\scriptstyle(0,0,0,0,\color{blue}\frac{10}{3}\color{black},10,0,0,0,0,0,0,0,0,0)_{5,3}$  & &\\
\hhline{~----}
 & $[122121121]$ & & $\scriptstyle(0,0,6,0,0,0,0,0,0,0,0,0,2,0,4,0,0)_{4,4}$ & $\scriptstyle(0,0,0,0,\color{blue}5\color{black},0,10,0,0,0,0,0,0,0,0)_{5,3}$ & &\\
\hhline{~----}
 & $[122112211]$  & & $\scriptstyle(0,0,0,6,0,0,0,0,0,0,0,0,0,6,0,0,0)_{4,4}$ & $\scriptstyle(0,0,0,0,\color{blue}4\color{black},0,0,10,0,0,0,0,0,0,0)_{5,3}$ & & \\
\hhline{~----}
  & $[122112121]$  & & $\scriptstyle(0,0,0,0,6,0,0,0,0,0,0,0,0,0,6,0,0)_{4,4}$ & $\scriptstyle(0,0,0,0,\color{blue}\frac{8}{3}\color{black},0,0,0,10,0,0,0,0,0,0)_{5,3}$ & & \\
  \hhline{~----}
   & $[121221211]$  & & $\scriptstyle(0,0,0,0,0,6,0,0,0,0,0,5,0,0,0,1,2)_{4,4}$ & $\scriptstyle(0,0,0,0,0,8,0,0,0,4,0,0,0,0,0)_{5,3}$ & & \\
\hhline{~----}
  & $[121221121]$  & & $\scriptstyle(0,0,0,0,0,0,6,0,0,0,0,0,5,0,0,0,4)_{4,4}$ & $\scriptstyle(0,0,0,0,0,0,8,0,0,0,4,0,0,0,0)_{5,3}$ & & \\
  \hhline{~----}
   & $[121212211]$  & & $\scriptstyle(0,0,0,0,0,0,0,6,0,0,0,0,0,5,0,4,0)_{4,4}$ & $\scriptstyle(0,0,0,0,0,6,0,3,0,0,0,4,0,0,0)_{5,3}$ & & \\
\hhline{~----}
  & $[121212121]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,6,0,0,0,0,0,5,0,4)_{4,4}$ & $\scriptstyle(0,0,0,0,0,1,2,0,3,0,0,0,4,0,0)_{5,3}$ & & \\
  \hhline{~----}
   & $[121122211]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,6,0,0,0,0,0,12,0)_{4,4}$ & $\scriptstyle(0,0,0,0,0,0,0,6,0,0,0,0,0,4,0)_{5,3}$ & & \\
\hhline{~----}
  & $[121122121]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,6,0,0,0,0,0,12)_{4,4}$ & $\scriptstyle(0,0,0,0,0,0,0,1,2,0,0,0,0,0,4)_{5,3}$ & & \\
\hhline{~----}
 & $[112221211]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,\color{blue}20\color{black},0,\color{blue}-9\color{black},0,\color{blue}6\color{black},0)_{4,4}$ &  $\scriptstyle(0,0,0,0,0,0,0,0,0,9,0,0,0,0,0)_{5,3}$ & &\\
\hhline{~----}
 & $[112221121]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,\color{blue}4\color{black},14,\color{blue}-6\color{black},0,\color{blue}4\color{black},0)_{4,4}$ & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,9,0,0,0,0)_{5,3}$ & &\\
\hhline{~----}
 & $[112212211]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,\color{blue}16\color{black},0,\color{blue}-10\color{black},0,\color{blue}16\color{black},0)_{4,4}$ & $\scriptstyle(0,0,0,0,0,0,0,0,0,6,0,4,0,0,0)_{5,3}$ & & \\
\hhline{~----}
 & $[112212121]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,\color{blue}1\color{black},0,\color{blue}-6\color{black},14,\color{blue}1\color{black},0)_{4,4}$ & $\scriptstyle(0,0,0,0,0,0,0,0,0,1,2,0,4,0,0)_{5,3}$ & & \\
\hhline{~----}
  & $[112122211]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,\color{blue}28\color{black},0,\color{blue}-42\color{black},0,\color{blue}42\color{black},0)_{4,4}$ & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,6,0,1,0)_{5,3}$ & &\\
\hhline{~----}
 & $[112122121]$ & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,\color{blue}7\color{black},0,\color{blue}-\frac{21}{2}\color{black},0,\color{blue}7\color{black},14)_{4,4}$ & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,1,2,0,1)_{5,3}$ & & \\
\hline
\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline

\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
0,1 & $[2]$ & & $0$ & $(1)_{0,0}$  & $-2$ & $1$ \\
\hline

\hline
1,1 & $[12]$ & &  $(2)_{0,1}$ & $0$ &  $0$ & $-2$ \\
\hline

\hline
2,1  & $[112]$ & & $(2)_{1,1}$ & $0$  &   $2$ &  $-5$ \\
\hline

\hline
1,2  & $[212]$ & & $0$ & $(2)_{1,1}$ &  $-3$ &  $0$ \\
\hline

\hline
\multirow{2}{*}{2,2} 
 & $[2112]$ & & $(2)_{1,2}$ & $(5)_{2,1}$  &  \multirow{2}{*}{$-1$} &  \multirow{2}{*}{$-3$} \\
\hhline{~----}
 & $[1212]$ & & $(3)_{1,2}$ & $(2)_{2,1}$  &  &  \\
\hline

\hline
1,3 & $[2212]$ & & $0$  & $(2)_{1,2}$  &  $-6$ & $2$ \\
\hline

\hline
\multirow{2}{*}{3,2}  
 & $[12112]$ &  & $(1,2)_{2,2}$ &  \multirow{2}{*}{$0$}  &  \multirow{2}{*}{$1$}  &  \multirow{2}{*}{$-6$} \\
\hhline{~-~-}
 &  $[11212]$ & & $(0,4)_{2,2}$ & & & \\
\hline

\hline
\multirow{3}{*}{2,3}  
 &  $[22112]$  & & $(2)_{1,3}$ & $(8,0)_{2,2}$  & \multirow{2}{*}{$-4$} &  \multirow{2}{*}{$-1$} \\
\hhline{~----}
 &  $[21212]$  & & $(3)_{1,3}$ & $(2,3)_{2,2}$  & & \\
 \hhline{~----}
 &  $[12212]$  & & $(6)_{1,3}$ & $(0,2)_{2,2}$  & & \\
\hline

\hline
\multirow{2}{*}{4,2}  
 & \color{red}$[112112] = \frac{2}{3}[111212]$ & \multirow{2}{*}{*}  & $(0,2)_{3,2}$ &  \multirow{2}{*}{$0$}  &  \multirow{2}{*}{$3$}  &  \multirow{2}{*}{$-9$} \\
\hhline{~-~-}
 &  $[111212]$ & & $(0,3)_{3,2}$ & & & \\
\hline

\hline
\multirow{5}{*}{3,3} 
 & $[212112]$ & & $(1,2,0)_{2,3}$ & $(6,0)_{3,2}$ &  \multirow{5}{*}{$-2$} &  \multirow{5}{*}{$-4$} \\
\hhline{~----}
 & $[211212]$ & & $(0,4,0)_{2,3}$ & $(0,6)_{3,2}$ &  &  \\
 \hhline{~----}
 & $[122112]$ & & $(4,0,2)_{2,3}$ & $(8,0)_{3,2}$ &  &  \\
 \hhline{~----}
 & $[121212]$ & &  $(0,4,3)_{2,3}$ & $(2,3)_{3,2}$ &  &  \\
 \hhline{~----}
 & $[112212]$ & & $(0,0,10)_{2,3}$  & $(0,2)_{3,2}$ &  &  \\
\hline

\hline
\multirow{3}{*}{2,4}  
 &  $[222112]$  & & \multirow{3}{*}{$0$}  & $(9,0,0)_{2,3}$  & \multirow{3}{*}{$-7$} &  \multirow{3}{*}{$1$} \\
\hhline{~--~-}
 &  $[221212]$  & &  & $(2,4,0)_{2,3}$  & & \\
\hhline{~--~-}
 & $[212212]$  & &   & $(0,2,1)_{2,3}$ & & \\
\hline

\hline
\multirow{6}{*}{4,3}  
 & $[2111212]$ &  & $(0,3,0,0,0)_{3,3}$ & $(9)_{4,2}$  &  \multirow{6}{*}{$0$}  &  \multirow{6}{*}{$-7$} \\
\hhline{~----}
 & $[1212112]$ & & $(2,0,1,2,0)_{3,3}$ & $(4)_{4,2}$ &  & \\
\hhline{~----}
 & $[1211212]$ & & $(0,2,0,4,0)_{3,3}$ & $(6)_{4,2}$ &  &  \\
 \hhline{~----}
 & $[1122112]$ & & $(0,0,6,0,2)_{3,3}$ & $(\frac{16}{3})_{4,2}$ &  &  \\
 \hhline{~----}
 & $[1121212]$ & &  $(0,0,0,6,3)_{3,3}$ & $(\frac{13}{3})_{4,2}$ &  &  \\
 \hhline{~----}
 & $[1112212]$ & & $(0,0,0,0,12)_{3,3}$  & $(2)_{4,2}$ &  &  \\
\hline

\end{tabular}
\end{table}

%%%%%%

\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty}
 \centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
\multirow{8}{*}{3,4}   
 & $[2212112]$  & & $(1,2,0)_{2,4}$ & $(10,0,0,0,0)_{3,3}$ & \multirow{8}{*}{$-5$} &  \multirow{8}{*}{$-2$} \\
\hhline{~----}
 & $[2211212]$  & & $(0,4,0)_{2,4}$ & $(0,10,0,0,0)_{3,3}$  & &\\
\hhline{~----}
 & $[2122112]$  & & $(4,0,2)_{2,4}$ & $(8,0,4,0,0)_{3,3}$  & &\\
\hhline{~----}
 & $[2121212]$  & & $(0,4,3)_{2,4}$ & $(2,3,0,4,0)_{3,3}$  & &\\
 \hhline{~----}
 & $[2112212]$  & & $(0,0,10)_{2,4}$ & $(0,2,0,0,4)_{3,3}$  & &\\
 \hhline{~----}
 & $[1222112]$  & & $(7,0,0)_{2,4}$ & $(0,0,9,0,0)_{3,3}$  & &\\
 \hhline{~----}
 & $[1221212]$  & & $(0,7,0)_{2,4}$ & $(0,0,2,4,0)_{3,3}$  & &\\
 \hhline{~----}
 & $[1212212]$  & & $(0,0,7)_{2,4}$ & $(0,0,0,2,1)_{3,3}$  & &\\
\hline

\hline
\multirow{3}{*}{2,5}  
 &  $[2222112]$  & \multirow{3}{*}{*}  & \multirow{3}{*}{$0$}  & $(8,0,0)_{2,4}$  & \multirow{3}{*}{$-10$} &  \multirow{3}{*}{$3$} \\
\hhline{~-~~-}
 &  $[2221212]$  & &  & $(2,3,0)_{2,4}$  & & \\
\hhline{~-~~-}
 &  $\color{red}[2212212]=(-\frac{1}{6},\frac{2}{3})$  & &  & $(0,2,0)_{2,4}$  & & \\
 \hline
 
 \hline
\multirow{6}{*}{5,3}  
 & \color{red}$[12111212]=(0,\frac{3}{2},0,-1,\frac{1}{4})$ & \multirow{6}{*}{*}  & $(0,0,3,0,0,0)_{4,3}$ & \multirow{6}{*}{$0$}   &  \multirow{6}{*}{$2$}  &  \multirow{6}{*}{$-10$} \\
\hhline{~-~-}
 & $[11212112]$ & & $(0,2,0,1,2,0)_{4,3}$ & &  & \\
\hhline{~-~-}
 & $[11211212]$ & & $(0,0,2,0,4,0)_{4,3}$ & &  & \\
  \hhline{~-~-}
 & $[11122112]$ & & $(0,0,0,6,0,2)_{4,3}$ & &  & \\
 \hhline{~-~-}
 & $[11121212]$ & &  $(0,0,0,0,6,3)_{4,3}$ & &  & \\
 \hhline{~-~-}
 & $[11112212]$ & & $(0,0,0,0,0,12)_{4,3}$  & &  & \\
\hline 

\hline
\multirow{14}{*}{4,4}  
 & $[22111212]$ &  & $(0,3,0,0,0,0,0,0)_{3,4}$ & $(16,0,0,0,0,0)_{4,3}$  &  \multirow{14}{*}{$-3$}  &  \multirow{14}{*}{$-5$} \\
\hhline{~----}
 & $[21212112]$ & & $(2,0,1,2,0,0,0,0)_{3,4}$ & $(4,7,0,0,0,0)_{4,3}$ &  & \\
\hhline{~----}
 & $[21211212]$ & & $(0,2,0,4,0,0,0,0)_{3,4}$ & $(6,0,7,0,0,0)_{4,3}$ &  &  \\
 \hhline{~----}
 & $[21122112]$ & & $(0,0,6,0,2,0,0,0)_{3,4}$ & $(\frac{16}{3},0,0,7,0,0)_{4,3}$ &  &  \\
 \hhline{~----}
 & $[21121212]$ & &  $(0,0,0,6,3,0,0,0)_{3,4}$ & $(\frac{13}{3},0,0,0,7,0)_{4,3}$ &  &  \\
 \hhline{~----}
 & $[21112212]$ & & $(0,0,0,0,12,0,0,0)_{3,4}$  & $(2,0,0,0,0,0,7)_{4,3}$ &  &  \\
 \hhline{~----}
 & $[12212112]$  & & $(5,0,0,0,0,1,2,0)_{3,4}$ & $(0,10,0,0,0,0)_{4,3}$ & & \\
\hhline{~----}
 & $[12211212]$  & & $(0,5,0,0,0,0,4,0)_{3,4}$ & $(0,0,10,0,0,0)_{4,3}$  & &\\
\hhline{~----}
 & $[12122112]$  & & $(0,0,5,0,0,4,0,2)_{3,4}$ & $(0,8,0,4,0,0)_{4,3}$  & &\\
\hhline{~----}
 & $[12121212]$  & & $(0,0,0,5,0,0,4,3)_{3,4}$ & $(0,2,3,0,4,0)_{4,3}$  & &\\
 \hhline{~----}
 & $[12112212]$  & & $(0,0,0,0,5,0,0,10)_{3,4}$ & $(0,0,2,0,0,4)_{4,3}$  & &\\
 \hhline{~----}
 & $[11222112]$  & & $(0,0,0,0,0,12,0,0)_{3,4}$ & $(0,0,0,9,0,0)_{4,3}$  & &\\
 \hhline{~----}
 & $[11221212]$  & & $(0,0,0,0,0,0,12,0)_{3,4}$ & $(0,0,0,2,4,0)_{4,3}$  & &\\
 \hhline{~----}
 & $[11212212]$  & & $(0,0,0,0,0,0,0,12)_{3,4}$ & $(0,0,0,0,2,1)_{4,3}$  & &\\
\hline

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}
\end{table}

%------------------------
\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty}
 \centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
\multirow{10}{*}{3,5}   
 & $[22212112]$  & \multirow{10}{*}{*}  & $(1,2)_{2,5}$ & $(12,0,0,0,0,0,0,0)_{3,4}$ & \multirow{10}{*}{$-8$} &  \multirow{10}{*}{$0$} \\
\hhline{~-~--}
 & $[22211212]$  & & $(0,4)_{2,5}$ & $(0,12,0,0,0,0,0,0)_{3,4}$  & &\\
\hhline{~-~--}
 & $[22122112]$  & & $(\frac{11}{3},\frac{4}{3})_{2,5}$ & $(8,0,6,0,0,0,0,0)_{3,4}$  & &\\
\hhline{~-~--}
 & $[22121212]$  & & $(-\frac{1}{2},6)_{2,5}$ & $(2,3,0,6,0,0,0,0)_{3,4}$  & &\\
\hhline{~-~--}
 & $[22112212]$  & & $(-\frac{5}{3},\frac{20}{3})_{2,5}$ & $(0,2,0,0,6,0,0,0)_{3,4}$  & &\\
\hhline{~-~--}
 & $[21222112]$  & & $(7,0)_{2,5}$ & $(0,0,9,0,0,2,0,0)_{3,4}$  & &\\
\hhline{~-~--}
 & $[21221212]$  & & $(0,7)_{2,5}$ & $(0,0,2,4,0,0,2,0)_{3,4}$  & &\\
\hhline{~-~--}
 & $[21212212]$  & & $(-\frac{7}{6},\frac{14}{3})_{2,5}$ & $(0,0,0,2,1,0,0,2)_{3,4}$  & &\\
\hhline{~-~--}
 & \pbox{4.5cm}{ \color{red}$[12222112]$\\$=(4,0,-6,0,0,4,0,0,0)$}  & & $(10,0)_{2,5}$ & $(0,0,0,0,0,8,0,0)_{3,4}$  & &\\
\hhline{~-~--}
 &  $[12221212]$  & & $(0,10)_{2,5}$ & $(0,0,0,0,0,2,3,0)_{3,4}$  & & \\
 \hline
 
 \hline
\multirow{2}{*}{2,6}  
 &  $[22222112]$  & \multirow{2}{*}{*}  & \multirow{2}{*}{$0$}  & $(5,0)_{2,5}$  & \multirow{2}{*}{$-13$} &  \multirow{2}{*}{$5$} \\
\hhline{~-~~-}
 &  \color{red}$[22221212]=\frac{2}{5}[22222112]$  & &  & $(2,0)_{2,5}$  & & \\
 \hline

 \hline
\multirow{5}{*}{6,3}  
 & \color{red}$[111212112]=(\frac{1}{4},\frac{1}{2},-\frac{1}{5})$ & \multirow{5}{*}{*}  & $(0,0,1,2,0)_{5,3}$ & \multirow{5}{*}{$0$}  & \multirow{5}{*}{$4$}   &  \multirow{5}{*}{$-13$}   \\
\hhline{~-~-}
 & \color{red}$[111211212]=(0,1,-\frac{3}{10})$ & & $(0,0,0,4,0)_{5,3}$ & &  & \\
\hhline{~-~-}
 & $[111122112]$ & & $(0,0,4,0,2)_{5,3}$ & &  & \\
\hhline{~-~-}
 & $[111121212]$ & &  $(0,0,0,4,3)_{5,3}$ & &  & \\
\hhline{~-~-}
 & $[111112212]$ & & $(0,0,0,0,10)_{5,3}$  & &  & \\
\hline 

\hline
\multirow{11}{*}{5,4}  
 & $[211212112]$ &  \multirow{11}{*}{*} & $\scriptstyle(0,2,0,1,2,0,0,0,0,0,0,0,0,0)_{4,4}$ & $(10,0,0,0,0)_{5,3}$ & \multirow{11}{*}{$-1$}  &  \multirow{11}{*}{$-8$} \\
\hhline{~-~--}
 & $[211211212]$ & & $\scriptstyle(0,0,2,0,4,0,0,0,0,0,0,0,0,0)_{4,4}$ & $(0,10,0,0,0)_{5,3}$ &  & \\
\hhline{~-~--}
 & $[211122112]$ & & $\scriptstyle(0,0,0,6,0,2,0,0,0,0,0,0,0,0)_{4,4}$ & $(0,0,10,0,0)_{5,3}$ &  & \\
\hhline{~-~--}
 & $[211121212]$ & &  $\scriptstyle(0,0,0,0,6,3,0,0,0,0,0,0,0,0)_{4,4}$ & $(0,0,0,10,0)_{5,3}$ &  & \\
\hhline{~-~--}
 & $[211112212]$ & & $\scriptstyle(0,0,0,0,0,12,0,0,0,0,0,0,0,0)_{4,4}$  & $(0,0,0,0,10)_{5,3}$ &  & \\
\hhline{~-~--}
 & $[122111212]$ &  & $\scriptstyle(3,0,0,0,0,0,0,3,0,0,0,0,0,0)_{4,4}$ & $(0,24,0,-16,4)_{5,3}$  &  & \\
\hhline{~-~--}
 & $[121212112]$ & & $\scriptstyle(0,3,0,0,0,0,2,0,1,2,0,0,0,0)_{4,4}$ & $(7,6,0,-4,1)_{5,3}$ &  & \\
\hhline{~-~--}
 & $[121211212]$ & & $\scriptstyle(0,0,3,0,0,0,0,2,0,4,0,0,0,0)_{4,4}$ & $(0,16,0,-6,\frac{3}{2})_{5,3}$ &  &  \\
\hhline{~-~--}
 & $[121122112]$ & & $\scriptstyle(0,0,0,3,0,0,0,0,6,0,2,0,0,0)_{4,4}$ & $(0,8,7,-\frac{16}{3},\frac{4}{3})_{5,3}$ &  &  \\
\hhline{~-~--}
 & $[121121212]$ & &  $\scriptstyle(0,0,0,0,3,0,0,0,0,6,3,0,0,0)_{4,4}$ & $(0,\frac{13}{2},0,\frac{8}{3},\frac{13}{12})_{5,3}$ &  &  \\
\hhline{~-~--}
 & $[121112212]$ & & $\scriptstyle(0,0,0,0,0,3,0,0,0,0,12,0,0,0)_{4,4}$  & $(0,3,0,-2,\frac{15}{2})_{5,3}$ &  &  \\
\hhline{~-~--}
 & $[112212112]$  & & $\scriptstyle(0,0,0,0,0,0,8,0,0,0,0,1,2,0)_{4,4}$ & $(10,0,0,0,0)_{5,3}$ & & \\
\hhline{~-~--}

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}
\end{table}

%------------------------Continued across page
\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty} 
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
\multirow{7}{*}{5,4 (continued)}  & $[112211212]$  &  \multirow{7}{*}{*} & $\scriptstyle(0,0,0,0,0,0,0,8,0,0,0,0,4,0)_{4,4}$ & $(0,10,0,0,0)_{5,3}$ & \multirow{7}{*}{-1}  & \multirow{7}{*}{-8}  \\
\hhline{~-~--}
 & $[112122112]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,8,0,0,4,0,2)_{4,4}$ & $(8,0,4,0,0)_{5,3}$  & &\\
\hhline{~-~--}
 & $[112121212]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,8,0,0,4,3)_{4,4}$ & $(2,3,0,4,0)_{5,3}$  & &\\
\hhline{~-~--}
 & $[112112212]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,8,0,0,10)_{4,4}$ & $(0,2,0,0,4)_{5,3}$  & &\\
\hhline{~-~--}
 & $[111222112]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,15,0,0)_{4,4}$ & $(0,0,9,0,0)_{5,3}$  & &\\
\hhline{~-~--}
 & \pbox{4.5cm}{\color{red}$[111221212]=$ \\$\scriptstyle(0,0,0,0,\frac{1}{4},0,0,0,0,0,-1,0,0,0,0,\frac{3}{2},0,0)$} & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,15,0)_{4,4}$ & $(0,0,2,4,0)_{5,3}$  & &\\
\hhline{~-~--}
 & $[111212212]$  & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,0,15)_{4,4}$ & $(0,0,0,2,1)_{5,3}$  & &\\
\hline

\hline
\multirow{23}{*}{4,5}  
 & $[222111212]$ &  & $(0,3,0,0,0,0,0,0,0)_{3,5}$ & $\scriptstyle(21,0,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$  &  \multirow{23}{*}{$-6$}  &  \multirow{23}{*}{$-3$} \\
\hhline{~----}
 & $[221212112]$ & & $(2,0,1,2,0,0,0,0,0)_{3,5}$ & $\scriptstyle(4,12,0,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ &  & \\
\hhline{~----}
 & $[221211212]$ & & $(0,2,0,4,0,0,0,0,0)_{3,5}$ & $\scriptstyle(6,0,12,0,0,0,0,0,0,0,0,0,0,0)_{4,4}$ &  &  \\
 \hhline{~----}
 & $[221122112]$ & & $(0,0,6,0,2,0,0,0,0)_{3,5}$ & $\scriptstyle(\frac{16}{3},0,0,12,0,0,0,0,0,0,0,0,0,0)_{4,4}$ &  &  \\
 \hhline{~----}
 & $[221121212]$ & &  $(0,0,0,6,3,0,0,0,0)_{3,5}$ & $\scriptstyle(\frac{13}{3},0,0,0,12,0,0,0,0,0,0,0,0,0)_{4,4}$ &  &  \\
 \hhline{~----}
 & $[221112212]$ & & $(0,0,0,0,12,0,0,0,0)_{3,5}$  & $\scriptstyle(2,0,0,0,0,0,12,0,0,0,0,0,0,0,0)_{4,4}$ &  &  \\
 \hhline{~----}
 & $[212212112]$  & & $(5,0,0,0,0,1,2,0,0)_{3,5}$ & $\scriptstyle(0,10,0,0,0,0,5,0,0,0,0,0,0,0)_{4,4}$ & & \\
\hhline{~----}
 & $[212211212]$  & & $(0,5,0,0,0,0,4,0,0)_{3,5}$ & $\scriptstyle(0,0,10,0,0,0,0,5,0,0,0,0,0,0)_{4,4}$  & &\\
\hhline{~----}
 & $[212122112]$  & & $(0,0,5,0,0,4,0,2,0)_{3,5}$ & $\scriptstyle(0,8,0,4,0,0,0,0,5,0,0,0,0,0)_{4,4}$  & &\\
\hhline{~----}
 & $[212121212]$  & & $(0,0,0,5,0,0,4,3,0)_{3,5}$ & $\scriptstyle(0,2,3,0,4,0,0,0,0,5,0,0,0,0)_{4,4}$  & &\\
 \hhline{~----}
 & $[212112212]$  & & $(0,0,0,0,5,0,0,10,0)_{3,5}$ &$\scriptstyle(0,0,2,0,0,4,0,0,0,0,5,0,0,0)_{4,4}$  & &\\
 \hhline{~----}
 & $[211222112]$  & & $(0,0,0,0,0,12,0,0,0)_{3,5}$ & $\scriptstyle(0,0,0,9,0,0,0,0,0,0,0,5,0,0)_{4,4}$  & &\\
 \hhline{~----}
 & $[211221212]$  & & $(0,0,0,0,0,0,12,0,0)_{3,5}$ & $\scriptstyle(0,0,0,2,4,0,0,0,0,0,0,0,5,0)_{4,4}$  & &\\
 \hhline{~----}
 & $[211212212]$  & & $(0,0,0,0,0,0,0,12,0)_{3,5}$ & $\scriptstyle(0,0,0,0,2,1,0,0,0,0,0,0,0,5)_{4,4}$  & &\\
 \hhline{~----} 
 & $[122212112]$  & & $(12,0,-6,0,0,4,0,0,2)_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,12,0,0,0,0,0,0,0)_{4,4}$ & &  \\
\hhline{~----}
 & $[122211212]$  & & $(0,8,0,0,0,0,0,0,4)_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,0,12,0,0,0,0,0,0)_{4,4}$  & &\\
\hhline{~----}
 & $[122122112]$  & & $(\frac{44}{3},0,-14,0,0,\frac{44}{3},0,0,\frac{4}{3})_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,8,0,6,0,0,0,0,0)_{4,4}$  & &\\
\hhline{~----}
 & $[122121212]$  & & $(-2,0,3,8,0,-2,0,0,6)_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,2,3,0,6,0,0,0,0)_{4,4}$  & &\\
 \hhline{~----}
 & $[122112212]$  & & $(-\frac{20}{3},0,10,0,8,-\frac{20}{3},0,0,\frac{20}{3})_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,0,2,0,0,6,0,0,0)_{4,4}$  & &\\
 \hhline{~----}
 & $[121222112]$  & & $(28,0,-42,0,0,36,0,0,0)_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,0,0,9,0,0,2,0,0)_{4,4}$  & &\\
 \hhline{~----}
 & $[121221212]$  & & $(0,0,0,0,0,0,8,0,7)_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,0,0,2,4,0,0,2,0)_{4,4}$  & &\\
 \hhline{~----}
 & $[121212212]$  & & $(-\frac{14}{3},0,7,0,0,-\frac{14}{3},0,8,\frac{14}{3})_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,0,0,0,2,1,0,0,2)_{4,4}$  & &\\
 \hhline{~----}
 &  $[112221212]$  & & $(0,0,0,0,0,0,0,0,18)_{3,5}$ & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,2,3,0)_{4,4}$  & & \\
 \hline
 \cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}

\end{table}

%-----------
\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty} 
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\mu$ & & $F_1X_\mu$ & $F_2X_\mu$ & $\mu(H_1)$ & $\mu(H_2)$\\
\hline

\hline
\multirow{10}{*}{3,6}   
 & $[222212112]$  & \multirow{10}{*}{*}  & $(\frac{9}{5})_{2,6}$ & $(12,0,0,0,0,0,0,0,0)_{3,5}$ & \multirow{10}{*}{$-11$} &  \multirow{10}{*}{$2$} \\
\hhline{~-~--}
 & $[222211212]$  & & $(\frac{8}{5})_{2,6}$ & $(0,12,0,0,0,0,0,0,0)_{3,5}$  & &\\
\hhline{~-~--}
 & $[222122112]$  & & $(\frac{21}{5})_{2,6}$ & $(8,0,6,0,0,0,0,0,0)_{3,5}$  & &\\
\hhline{~-~--}
 & $[222121212]$  & & $(-\frac{19}{10},)_{2,6}$ & $(2,3,0,6,0,0,0,0,0)_{3,5}$  & &\\
\hhline{~-~--}
 & $[222112212]$  & & $(1)_{2,6}$ & $(0,2,0,0,6,0,0,0,0)_{3,5}$  & &\\
\hhline{~-~--}
 & $[221222112]$  & & $(7)_{2,6}$ & $(0,0,9,0,0,2,0,0,0)_{3,5}$  & &\\
\hhline{~-~--}
 & $[221221212]$  & & $(\frac{14}{5})_{2,6}$ & $(0,0,2,4,0,0,2,0,0)_{3,5}$  & &\\
\hhline{~-~--}
 & $[221212212]$  & & $(-\frac{7}{10})_{2,6}$ & $(0,0,0,2,1,0,0,2,0)_{3,5}$  & &\\
\hhline{~-~--}
 &  \color{red}$[212221212]=(\frac{3}{2},\frac{1}{4},-2,-1,0,1,\frac{3}{2},0)$  & & $(4)_{2,6}$ & $(0,0,0,0,0,2,3,0,0)_{3,5}$  & & \\
\hhline{~-~--}
 &   \color{red}$[122222112]=(15,0,-20,0,0,10,0,0)$  & &  $(13)_{2,6}$  & $(20,0,-30,0,0,20,0,0,0)_{3,5}$  & & \\
 \hline

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\beta$ & & $F_1X_\beta$ & $F_2X_\beta$ & $\beta(H_1)$ & $\beta(H_2)$\\
\hline

\hline
$n_1, n_2$ & $X_\beta$ & & $F_1X_\beta$ & $F_2X_\beta$ & $\beta(H_1)$ & $\beta(H_2)$\\
\hline

\hline

\hline
\multirow{2}{*}{1,1} 
 & $[21]$ & & $(-3)_{0,1}$ & $(3)_{1,0}$  &  \multirow{2}{*}{$-2$} &  \multirow{2}{*}{$-2$} \\
\hhline{~----}
 & \color{red}$[12]=-[21]$ & & $(3)_{0,1}$ & $(-3)_{1,0}$  &  &  \\
\hline

\hline
2,1  & $[121]$ & & $(4)_{1,1}$ & $0$  &   $1$ &  $-4$ \\
\hline

\hline
1,2  & $[221]$ & & $0$ & $(4)_{1,1}$ &  $-4$ &  $1$ \\
\hline

\hline
3,1  & $[1121]$ & & $(3)_{2,1}$ & $0$ &  $3$ &  $-7$ \\
\hline

\hline
\multirow{2}{*}{2,2} 
 & $[2121]$ & & $(4)_{1,2}$ & $(4)_{2,1}$  &  \multirow{2}{*}{$-2$} &  \multirow{2}{*}{$-2$} \\
\hhline{~----}
 & \color{red}$[1221]=[2121]$ & & $(4)_{1,2}$ & $(4)_{2,1}$  &  &  \\
\hline

\hline
1,3  & $[2221]$ & & $0$ & $(3)_{1,2}$ &  $-7$ &  $3$ \\
\hline

\hline
\multirow{2}{*}{3,2} 
 & $[21121]$ & & $(3)_{2,2}$ & $(7)_{3,1}$  &  \multirow{2}{*}{$0$} &  \multirow{2}{*}{$-5$} \\
\hhline{~----}
 & $[12121]$ & & $(6)_{2,2}$ & $(4)_{3,1}$  &  &  \\
\hline

\hline
\multirow{2}{*}{2,3} 
 & $[22121]$ & & $(4)_{2,2}$ & $(6)_{3,1}$  &  \multirow{2}{*}{$-5$} &  \multirow{2}{*}{$0$} \\
\hhline{~----}
 & $[12221]$ & & $(7)_{2,2}$ & $(3)_{3,1}$  &  &  \\
\hline

\hline
\multirow{2}{*}{4,2} 
 & \color{red}$[121121]=\frac{1}{2}[112121]$ & & $(0,3)_{3,2}$ &   \multirow{2}{*}{$0$}  &  \multirow{2}{*}{$2$} &  \multirow{2}{*}{$-8$} \\
\hhline{~---}
 & $[112121]$ & & $(0,6)_{3,2}$ &   &  &  \\
\hline

\hline
\multirow{4}{*}{3,3} 
 & $[221121]$ & & $(3,0)_{2,3}$ & $(12,0)_{3,2}$  &  \multirow{4}{*}{$-3$} &  \multirow{4}{*}{$-3$} \\
\hhline{~----}
 & $[212121]$ & & $(6,0)_{2,3}$ & $(4,5)_{3,2}$  &  &  \\
\hhline{~----}
 & \color{red}$[122121]=(-\frac{1}{3},1,\frac{1}{3})$ & & $(5,4)_{2,3}$ & $(0,6)_{3,2}$  &  &  \\
\hhline{~----}
 & $[112221]$ & & $(0,12)_{2,3}$ & $(0,3)_{3,2}$  &  &  \\
\hline

\hline
\multirow{2}{*}{2,4} 
 & $[222121]$ & & \multirow{2}{*}{$0$}  &   $(6,0)_{2,3}$  &  \multirow{2}{*}{$-8$} &  \multirow{2}{*}{$2$} \\
\hhline{~--~-}
 & \color{red}$[212221]=\frac{1}{2}[222121]$ & & &  $(3,0)_{2,3}$  &  &  \\
\hline

\hline
5,2  & $[1112121]$ & & $(4)_{4,2}$ & $0$ &  $4$ &  $-11$ \\
\hline

\hline
\multirow{4}{*}{4,3} 
 & $[2112121]$ & & $(0,6,0)_{3,3}$ & $(8)_{4,2}$ &  \multirow{4}{*}{$-1$} &  \multirow{4}{*}{$6$} \\
\hhline{~----}
 & $[1221121]$ & & $(2,3,1)_{3,3}$ & $(6)_{4,2}$  & &   \\
\hhline{~----}
 & $[1212121]$ & & $(-2,9,2)_{3,3}$ & $(7)_{4,2}$  &  &  \\
\hhline{~----}
 & $[1112221]$ & & $(0,0,15)_{3,3}$ & $(3)_{4,2}$  &  &  \\
\hline

\hline
\multirow{4}{*}{3,4} 
 & $[2221121]$ & & $(3)_{2,4}$ & $(15,0,0)_{3,3}$ &  \multirow{4}{*}{$6$} &  \multirow{4}{*}{$-1$} \\
\hhline{~----}
 & $[2212121]$ & & $(6)_{2,4}$ & $(4,8,0)_{3,3}$  & &   \\
\hhline{~----}
 & $[2112221]$ & & $(6)_{2,4}$ & $(0,3,3)_{3,3}$  &  &  \\
\hhline{~----}
 & $[1222121]$ & & $(8)_{2,4}$ & $(-2,6,2)_{3,3}$  &  &  \\
\hline

\hline
2,5 & $[2222121]$ & & $0$ & $(4)_{2,4}$ &  $-11$ &  $4$ \\
\hline

\end{tabular}
\end{table}

%---TABLE 3 - FIB LEVEL 0 (ADJOINT)
\setcounter{table}{0}

\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty} 
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\beta$ & & $F_1X_\beta$ & $F_2X_\beta$ & $\beta(H_1)$ & $\beta(H_2)$\\
\hline

\hline
\multirow{5}{*}{5,3} 
 &\color{red}$[21112121]=(4,-\frac{4}{3},-2,\frac{1}{3})$ & & $(4,0,0,0)_{4,3}$ & $(11)_{5,2}$ &  \multirow{5}{*}{$1$} &  \multirow{5}{*}{$-9$} \\
\hhline{~----}
 & $[12112121]$ & & $(1,0,6,0)_{4,3}$ & $(8)_{5,2}$ &  & \\
 \hhline{~----}
 & $[11221121]$ & & $(0,3,3,1)_{4,3}$ & $(6)_{5,2}$  & &   \\
\hhline{~----}
 & $[11212121]$ & & $(0,-2,10,2)_{4,3}$ & $(7)_{5,2}$  &  &  \\
\hhline{~----}
 & $[11112221]$ & & $(0,0,0,16)_{4,3}$ & $(3)_{5,2}$  &  &  \\
\hline

\hline
\multirow{8}{*}{4,4} 
 & $[22112121]$ & & $(0,6,0,0)_{3,4}$ & $(14,0,0,0)_{4,3}$ &  \multirow{8}{*}{$-4$} &  \multirow{8}{*}{$-4$} \\
\hhline{~----}
 & $[21221121]$ & & $(2,3,1,0)_{3,4}$ & $(6,6,0,0)_{4,3}$  & &   \\
\hhline{~----}
 & $[21212121]$ & & $(-2,9,2,0)_{3,4}$ & $(7,0,6,0)_{4,3}$  &  &  \\
\hhline{~----}
 & $[21112221]$ & & $(0,0,15,0)_{3,4}$ & $(3,0,0,6)_{4,3}$  &  &  \\
\hhline{~----}
 & $[12221121]$ & & $(6,0,0,3)_{3,4}$ & $(0,15,0,0)_{4,3}$ &  & \\
\hhline{~----}
 & $[12212121]$ & & $(0,6,0,6)_{3,4}$ & $(0,4,8,0)_{4,3}$  & &   \\
\hhline{~----}
 & \color{red}$[12112221]=(0,\frac{3}{2},-\frac{3}{2},\frac{1}{2},-1,\frac{3}{2})$ & & $(0,0,6,6)_{3,4}$ & $(0,0,3,3)_{4,3}$  &  &  \\
\hhline{~----}
 & \color{red}$[11222121]=(1,1,-3,\frac{1}{3},-\frac{4}{3},3)$ & & $(0,0,0,14)_{3,4}$ & $(0,-2,6,2)_{4,3}$  &  &  \\
\hline

\hline
\multirow{5}{*}{3,5} 
 & $[22221121]$ & & $(3)_{2,5}$ & $(16,0,0,0)_{3,4}$ &  \multirow{5}{*}{$-9$} &  \multirow{5}{*}{$1$} \\
\hhline{~----}
 & $[22212121]$ & & $(6)_{2,5}$ & $(4,9,0,0)_{3,4}$  & &   \\
\hhline{~----}
 & $[22112221]$ & & $(6)_{2,5}$ & $(0,3,4,0)_{3,4}$  &  &  \\
\hhline{~----}
 & $[21222121]$ & & $(8)_{2,5}$ & $(-2,6,2,1)_{3,4}$  &  &  \\
\hhline{~----}
& \color{red}$[12222121]=(1,-2,-2,4)$ & & $(11)_{2,5}$ & $(0,0,0,4)_{3,4}$ &  &  \\
\hline

\hline
\multirow{4}{*}{6,3} 
 & \color{red}$[112112121]=(\frac{1}{2},\frac{1}{2},\frac{1}{10})$ & & $(0,0,6,0)_{5,3}$ & \multirow{4}{*}{$0$}  &  \multirow{4}{*}{$3$} &  \multirow{4}{*}{$-12$} \\
 \hhline{~---}
 & $[111221121]$ & & $(0,2,3,1)_{5,3}$ &   & &   \\
\hhline{~---}
 & $[111212121]$ & & $(0,-2,9,2)_{5,3}$ & &  &  \\
\hhline{~---}
 & $[111112221]$ & & $(0,0,0,15)_{5,3}$ & &  &  \\
\hline

\hline
\multirow{10}{*}{5,4} 
 & $[212112121]$ & & $(1,0,6,0,0,0)_{4,4}$ & $(14,\frac{-32}{3},-16,\frac{8}{3})_{5,3}$  &  \multirow{10}{*}{$-2$} &  \multirow{10}{*}{$-7$} \\
 \hhline{~----}
 & $[211221121]$ & & $(0,3,3,1,0,0)_{4,4}$ & $(24,1,-12,2)_{5,3}$  & &   \\
\hhline{~----}
 & $[211212121]$ & & $(0,-2,10,2,0,0)_{4,4}$ & $(28,\frac{-28}{3},-5,\frac{7}{3})_{5,3}$  &  &  \\
\hhline{~----}
 & $[211112221]$ & & $(0,0,0,16,0,0)_{4,4}$ & $(12,-4,-6,10)_{5,3}$  &  &  \\
\hhline{~----}
 & $[122112121]$ & & $(4,6,0,0,0,0)_{4,4}$ & $(14,0,0,0)_{5,3}$ &  & \\
\hhline{~----}
 & $[121221121]$ & & $(2,\frac{17}{2},\frac{-3}{2},\frac{1}{2},-1,\frac{3}{2})_{4,4}$ & $(6,6,0,0)_{5,3}$  & &   \\
\hhline{~----}
 & $[121212121]$ & & $(-2,12,1,1,-2,3)_{4,4}$ & $(7,0,6,0)_{5,3}$  &  &  \\
\hhline{~----}
 & $[121112221]$ & & $(0,\frac{45}{2},\frac{-45}{2},\frac{23}{2},-15,\frac{45}{2})_{4,4}$ & $(3,0,0,6)_{5,3}$  &  &  \\
\hhline{~----}
 & $[112221121]$ & & $(9,3,-9,1,0,9)_{4,4}$ & $(0,15,0,0)_{5,3}$ &  & \\
\hhline{~----}
 & \color{red}$\scriptstyle[112212121]=(0,0,0,\frac{-1}{3},\frac{2}{3},\frac{-7}{3},1,\frac{5}{9},\frac{10}{9})$ & & $(6,12,-18,2,-8,22)_{4,4}$ & $(0,4,8,0)_{5,3}$  & &   \\
\hline

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}
\end{table}

%---FIB LEVEL 0 - adjoint continued
\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty} 
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\beta$ & & $F_1X_\beta$ & $F_2X_\beta$ & $\beta(H_1)$ & $\beta(H_2)$\\
\hline
\multirow{10}{*}{4,5} 
 & \color{red}$\scriptstyle[222112121]=(3,0,0,-2,0,\frac{1}{2},0,0,0)$ & & $(0,6,0,0)_{3,5}$ & $(18,0,0,0,0,0)_{4,4}$ &  \multirow{10}{*}{$-7$} &  \multirow{10}{*}{$-2$} \\
\hhline{~----}
 & $[221221121]$ & & $(2,3,1,0)_{3,5}$ & $(6,10,0,0,0,0)_{4,4}$  & &   \\
\hhline{~----}
 & $[221212121]$ & & $(-2,9,2,0)_{3,5}$ & $(7,0,10,0,0,0)_{4,4}$  &  &  \\
\hhline{~----}
 & $[221112221]$ & & $(0,0,15,0)_{3,5}$ & $(3,0,0,10,0,0)_{4,4}$  &  &  \\
\hhline{~----}
 & $[212221121]$ & & $(6,0,0,3)_{3,5}$ & $(0,15,0,0,4,0)_{4,4}$ &  & \\
\hhline{~----}
 & $[212212121]$ & & $(0,6,0,6)_{3,5}$ & $(0,4,8,0,0,4)_{4,4}$  & &   \\
\hhline{~----}
 & $[122221121]$ & & $(12,-6,-6,12)_{3,5}$ & $(0,0,0,0,16,0)_{4,4}$ &  &  \\
\hhline{~----}
 & $[122212121]$ & & $(6,-3,-12,24)_{3,5}$ & $(0,0,0,0,4,9)_{4,4}$  & &   \\
\hhline{~----}
 & $[122112221]$ & & $(6,-12,-3,24)_{3,5}$ & $(0,6,-6,2,-4,9)_{4,4}$  &  &  \\
\hhline{~----}
 & $[121222121]$ & & $(8,-16,-16,41)_{3,5}$ & $(-1,4,-6,\frac{4}{3},\frac{-16}{3},12)_{4,4}$  &  &  \\
\hline

\hline
\multirow{4}{*}{3,6} 
 & $[2122221121]$ & &   \multirow{4}{*}{$0$}  & $(15,0,0,0)_{3,5}$ &  \multirow{4}{*}{$-12$} &  \multirow{4}{*}{$3$} \\
\hhline{~--~-}
 & $[2122212121]$ & &  & $(4,8,0,0)_{3,5}$  & &   \\
\hhline{~--~-}
 & $[2122112221]$ & &  & $(0,3,3,0)_{3,5}$  &  &  \\
\hhline{~--~-}
 & \color{red}$[2121222121]=(\frac{-4}{15},\frac{1}{2},\frac{2}{3})$ & &  & $(-2,6,2,0)_{3,5}$  &  &  \\
\hline

\hline
\multirow{3}{*}{7,3} 
 & \color{red}$[1111221121]=(\frac{1}{2},0)$ & & $(-1,3,1)_{6,3}$ &  \multirow{3}{*}{$0$}  &  \multirow{3}{*}{$5$} &  \multirow{3}{*}{$-15$} \\\hhline{~---}
 & $[1111212121]$ & & $(-2,6,2)_{6,3}$ & &  &  \\
\hhline{~---}
 & $[1111112221]$ & & $(0,0,12)_{6,3}$ & &  &  \\
\hline

\hline
\multirow{3}{*}{3,7} 
 & \color{red}$[22122221121]=(3,-5)$ & &   \multirow{3}{*}{$0$}  & $(12,0,0,0)_{3,5}$ &  \multirow{3}{*}{$-15$} &  \multirow{3}{*}{$5$} \\
\hhline{~--~-}
 & $[22122212121]$ & &  & $(4,5,0,0)_{3,5}$  & &   \\
\hhline{~--~-}
 & $[22122112221]$ & &  & $(0,3,0,0)_{3,5}$  &  &  \\
\hline

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\beta$ & & $F_1X_\beta$ & $F_2X_\beta$ & $\beta(H_1)$ & $\beta(H_2)$\\
\hline

\hline
1,0  & $[1]$ & & $(1)_{0,0}$ & $0$  &   $1$ &  $-4$ \\
\hline

\hline
0,1 & $[2]$ & & 0 & $(1)_{0,0}$ &   $-4$ &  $1$ \\
\hline

\hline
\multirow{2}{*}{1,1} 
 & $[21]$ & & $(1)_{0,1}$ & $(4)_{1,0}$  &  \multirow{2}{*}{$-2$} &  \multirow{2}{*}{$-2$} \\
\hhline{~----}
 & $[12]$ & & $(4)_{0,1}$ & $(1)_{1,0}$  &  &  \\
\hline

\hline
\multirow{2}{*}{2,1} 
 & $[121]$ & & $(2,1)_{1,1}$ &  \multirow{2}{*}{$0$} &  \multirow{2}{*}{$0$} &  \multirow{2}{*}{$-5$} \\
\hhline{~---}
 & $[112]$ & & $(0,6)_{1,1}$ &  &  &  \\
\hline

\hline
\multirow{2}{*}{1,2} 
 & $[221]$ & &  \multirow{2}{*}{$0$} & $(6,0)_{1,1}$  &  \multirow{2}{*}{$-5$} &  \multirow{2}{*}{$0$} \\
\hhline{~--~-}
 & $[212]$ & & & $(1,2)_{1,1}$  &  &  \\
\hline

\hline
\multirow{2}{*}{3,1} 
 & $[1121]$ & & $(2,1)_{2,1}$ &  \multirow{2}{*}{$0$} &  \multirow{2}{*}{$2$} &  \multirow{2}{*}{$-8$} \\
\hhline{~---}
 & $[1112]$ & & $(0,6)_{2,1}$ &  &  &  \\
\hline

\hline
\multirow{4}{*}{2,2} 
 & $[2121]$ & & $(2,1)_{1,2}$ &  $(5,0)_{2,1}$ &  \multirow{4}{*}{$-3$} &  \multirow{4}{*}{$-3$} \\
\hhline{~----}
 & $[2112]$ & & $(0,6)_{1,2}$ & $(0,5)_{2,1}$ &  &  \\
\hhline{~----}
 & $[1221]$ & &  $(5,0)_{1,2}$ & $(6,0)_{2,1}$  &  &  \\
\hhline{~----}
 & $[1212]$ & & $(0,5)_{1,2}$ & $(1,2)_{2,1}$  &  &  \\
\hline

\hline
\multirow{2}{*}{1,3} 
 & $[2221]$ & &  \multirow{2}{*}{$0$} & $(6,0)_{1,2}$  &  \multirow{2}{*}{$-8$} &  \multirow{2}{*}{$2$} \\
\hhline{~--~-}
 & $[2212]$ & & & $(1,2)_{1,2}$  &  &  \\
\hline

\hline
\multirow{2}{*}{4,1} 
 & \color{red}$[11121]=\frac{1}{4}11112]$ & & $(0,1)_{2,1}$ &  \multirow{2}{*}{$0$} &  \multirow{2}{*}{$4$} &  \multirow{2}{*}{$-11$} \\
\hhline{~---}
 & $[11112]$ & & $(0,4)_{2,1}$ &  &  &  \\
\hline

\hline
\multirow{6}{*}{3,2} 
 & $[21121]$ & & $(2,1,0,0)_{2,2}$ & $(8,0)_{3,1}$  &  \multirow{6}{*}{$-1$} &  \multirow{6}{*}{$-6$} \\
\hhline{~----}
 & $[21112]$ & & $(0,6,0,0)_{2,2}$ & $(0,8)_{3,1}$ &  &  \\
\hhline{~----}
 & $[12121]$ & & $(3,0,2,1)_{2,2}$ &  $(5,0)_{3,1}$ & & \\
\hhline{~----}
 & $[12112]$ & & $(0,3,0,6)_{2,2}$ & $(0,5)_{3,1}$ &  &  \\
\hhline{~----}
 & $[11221]$ & &  $(0,0,8,0)_{2,2}$ & $(6,0)_{3,1}$  &  &  \\
\hhline{~----}
 & $[11212]$ & & $(0,0,0,8)_{2,2}$ & $(1,2)_{3,1}$  &  &  \\
\hline

\end{tabular}
\end{center}
\end{table}

%---FIB LEVEL 0 - -rho module
\setcounter{table}{0}

\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty}
 \centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\beta$ & & $F_1X_\beta$ & $F_2X_\beta$ & $\beta(H_1)$ & $\beta(H_2)$\\
\hline

\hline
\multirow{6}{*}{2,3} 
 & $[22121]$ & & $(2,1)_{1,3}$ & $(8,0,0,0)_{2,2}$ &  \multirow{6}{*}{$-6$} &  \multirow{6}{*}{$-1$} \\
\hhline{~----}
 & $[22112]$ & & $(0,6)_{1,3}$ & $(0,8,0,0)_{2,2}$ &  &  \\
\hhline{~----}
 & $[21221]$ & &  $(5,0)_{1,3}$ & $(6,0,3,0)_{2,2}$  &  &  \\
\hhline{~----}
 & $[21212]$ & & $(0,5)_{1,3}$ & $(1,2,0,3)_{2,2}$  &  &  \\
\hhline{~----}
 & $[12221]$ & & $(8,0)_{1,3}$ & $(0,0,6,0)_{2,2}$  & &  \\
\hhline{~--~-}
 & $[12212]$ & & $(0,8)_{1,3}$ & $(0,0,1,2)_{2,2}$  &  &  \\
\hline

\hline
\multirow{2}{*}{1,4} 
 &  $[22221]$ & &  \multirow{2}{*}{$0$} & $(4,0)_{1,2}$  &  \multirow{2}{*}{$-11$} &  \multirow{2}{*}{$4$} \\
\hhline{~--~-}
 & \color{red}$[22212]=\frac{1}{4}[22221]$ & & & $(1,2)_{1,0}$  &  &  \\
\hline

\hline
\multirow{7}{*}{4,2} 
 & \color{red}$[211112]=(0,4,0,-6,0,4)$ & & $(0,4,0,0,0,0)_{3,2}$ & $(11)_{4,1}$  &  \multirow{7}{*}{$1$} &  \multirow{7}{*}{$-9$} \\
\hhline{~----}
 & $[121121]$ & & $(1,0,2,1,0,0)_{3,2}$ & $(2)_{4,1}$  & & \\
\hhline{~----}
 & $[121112]$ & & $(0,1,0,6,0,0)_{3,2}$ & $(8)_{4,1}$ &  &  \\
\hhline{~----}
 & $[112121]$ & & $(0,0,4,0,2,1)_{3,2}$ &  $(\frac{5}{4})_{4,1}$ & & \\
\hhline{~----}
 & $[112112]$ & & $(0,0,0,4,0,6)_{3,2}$ & $(5)_{4,1}$ &  &  \\
\hhline{~----}
 & $[111221]$ & &  $(0,0,0,0,9,0)_{3,2}$ & $(\frac{3}{2})_{4,1}$  &  &  \\
\hhline{~----}
 & $[111212]$ & & $(0,0,0,0,0,9)_{3,2}$ & $(\frac{9}{4})_{4,1}$  &  &  \\
\hline

\hline
\multirow{7}{*}{2,4} 
 & $[222121]$ & & $(\frac{9}{4})_{1,4}$ & $(9,0,0,0,0,0)_{2,3}$ &  \multirow{7}{*}{$-9$} &  \multirow{7}{*}{$1$} \\
\hhline{~----}
 & $[222112]$ & & $(\frac{3}{2})_{1,4}$ & $(0,9,0,0,0,0)_{2,3}$ &  &  \\
\hhline{~----}
 & $[221221]$ & &  $(5)_{1,4}$ & $(6,0,4,0,0,0)_{2,3}$  &  &  \\
\hhline{~----}
 & $[221212]$ & & $(\frac{5}{4})_{1,4}$ & $(1,2,0,4,0,0)_{2,3}$  &  &  \\
\hhline{~----}
 & $[212221]$ & & $(8)_{1,4}$ & $(0,0,6,0,1,0)_{2,3}$  & &  \\
\hhline{~----}
 & $[212212]$ & & $(2)_{1,4}$ & $(0,0,1,2,0,1)_{2,3}$  &  &  \\
\hhline{~----}
 &  \color{red}$[122221]=(4,0,-6,0,4,0)$ & & $(11)_{1,4}$ & $(0,0,0,0,4,0)_{2,3}$  &  &  \\
\hline

\hline
\multirow{12}{*}{3,3} 
 & $[221121]$ & & $(2,1,0,0,0,0)_{2,3}$ & $(14,0,0,0,0,0)_{3,2}$  &  \multirow{12}{*}{$-4$} &  \multirow{12}{*}{$-4$} \\
\hhline{~----}
 & $[221112]$ & & $(0,6,0,0,0,0)_{2,3}$ & $(0,14,0,0,0,0)_{3,2}$ &  &  \\
\hhline{~----}
 & $[212121]$ & & $(3,0,2,1,0,0)_{2,3}$ &  $(5,0,6,0,0,0)_{3,2}$ & & \\
\hhline{~----}
 & $[212112]$ & & $(0,3,0,6,0,0)_{2,3}$ & $(0,5,0,6,0,0)_{3,2}$ &  &  \\
\hhline{~----}
 & $[211221]$ & &  $(0,0,8,0,0,0)_{2,3}$ & $(6,0,0,0,6,0)_{3,2}$  &  &  \\
\hhline{~----}
 & $[211212]$ & & $(0,0,0,8,0,0)_{2,3}$ & $(1,2,0,0,0,6)_{3,2}$  &  &  \\
\hhline{~----}
 & $[122121]$ & & $(6,0,0,0,2,1)_{2,3}$ & $(0,0,8,0,0,0)_{3,2}$ &   &  \\
\hhline{~----}
 & $[122112]$ & & $(0,6,0,0,0,6)_{2,3}$ & $(0,0,0,8,0,0)_{3,2}$ &  &  \\
\hhline{~----}
 & $[121221]$ & &  $(0,0,6,0,5,0)_{2,3}$ & $(0,0,6,0,3,0)_{3,2}$  &  &  \\
\hhline{~----}
 & $[121212]$ & & $(0,0,0,6,0,5)_{2,3}$ & $(0,0,1,2,0,3)_{3,2}$  &  &  \\
\hhline{~----}
 & $[112221]$ & & $(0,0,0,0,14,0)_{2,3}$ & $(0,0,0,0,6,0)_{3,2}$  & &  \\
\hhline{~----}
 & $[112212]$ & & $(0,0,0,0,0,14)_{2,3}$ & $(0,0,0,0,1,2)_{3,2}$  &  &  \\
\hline

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}
\end{table}

%---FIB LEVEL 0 - -rho module

\setcounter{table}{0}

\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty} 
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\beta$ & & $F_1X_\beta$ & $F_2X_\beta$ & $\beta(H_1)$ & $\beta(H_2)$\\
\hline

\hline
\multirow{6}{*}{5,2} 
 & \color{red}$[1121121]=(\frac{2}{3},\frac{1}{3},\frac{-1}{6},\frac{-1}{3})$ & & $(0,0,2,1,0,0)_{3,2}$ &  \multirow{6}{*}{$0$} &  \multirow{6}{*}{$3$} &  \multirow{6}{*}{$-12$} \\
\hhline{~---}
 & \color{red}$[1121112]=(0,\frac{2}{3},0,\frac{-4}{3})$ & & $(0,0,0,6,0,0)_{3,2}$ &  &  &  \\
\hhline{~---}
 & $[1112121]$ & & $(0,0,3,0,2,1)_{3,2}$ &  &  &  \\
\hhline{~---}
 & $[1112112]$ & & $(0,0,0,3,0,6)_{3,2}$ &  &  &  \\
\hhline{~---}
 & $[1111221]$ & &  $(0,0,0,0,8,0)_{3,2}$ &  &  &  \\
\hhline{~---}
 &  $[1111212]$ & & $(0,0,0,0,0,8)_{3,2}$ &  &  &  \\
\hline

\hline
\multirow{18}{*}{4,3} 
 & $[2121121]$ & & $(1,0,2,1,0,0,0,0,0,0,0,0)_{3,3}$ & $(9,8,0,-12,0,8)_{4,2}$  & \multirow{18}{*}{$-2$} &  \multirow{18}{*}{$-7$} \\
\hhline{~----}
 & $[2121112]$ & & $(0,1,0,6,0,0,0,0,0,0,0,0)_{3,3}$ & $(0,41,0,-48,0,32)_{4,2}$ &  &  \\
\hhline{~----}
 & $[2112121]$ & & $(0,0,4,0,2,1,0,0,0,0,0,0)_{3,3}$ &  $(0,5,9,\frac{-15}{2},0,5)_{4,2}$ & & \\
\hhline{~----}
 & $[2112112]$ & & $(0,0,0,4,0,6,0,0,0,0,0,0)_{3,3}$ & $(0,0,20,0,-21,0,20)_{4,2}$ &  &  \\
\hhline{~----}
 & $[2111221]$ & &  $(0,0,0,0,9,0,0,0,0,0,0,0)_{3,3}$ & $(0,6,0,-9,9,6)_{4,2}$  &  &  \\
\hhline{~----}
 & $[2111212]$ & & $(0,0,0,0,0,9,0,0,0,0,0,0)_{3,3}$ & $(0,9,0,\frac{-27}{2},0,18)_{4,2}$  &  &  \\
\hhline{~----}
 & $[1221121]$ & & $(4,0,0,0,0,0,2,1,0,0,0,0)_{3,3}$ & $(14,0,0,0,0,0)_{4,2}$  & & \\
 \hhline{~----}
 & $[1221112]$ & & $(0,4,0,0,0,0,0,6,0,0,0,0)_{3,3}$ & $(0,14,0,0,0,0)_{4,2}$ &  &  \\
\hhline{~----}
 & $[1212121]$ & & $(0,0,4,0,0,0,3,0,2,1,0,0)_{3,3}$ &  $(5,0,6,0,0,0)_{4,2}$ & & \\
\hhline{~----}
 & $[1212112]$ & & $(0,0,0,4,0,0,0,3,0,6,0,0)_{3,3}$ & $(0,5,0,6,0,0)_{4,2}$ &  &  \\
\hhline{~----}
 & $[1211221]$ & & $(0,0,0,0,4,0,0,0,8,0,0,0)_{3,3}$ & $(6,0,0,0,6,0)_{4,2}$  &  &  \\
\hhline{~----}
 & $[1211212]$ & & $(0,0,0,0,0,4,0,0,0,8,0,0)_{3,3}$ & $(1,2,0,0,0,6)_{4,2}$  &  &  \\
\hhline{~----}
 & $[1122121]$ & & $(0,0,0,0,0,0,10,0,0,0,2,1)_{3,3}$ & $(0,0,8,0,0,0)_{4,2}$ &   &  \\
\hhline{~----}
 & $[1122112]$ & & $(0,0,0,0,0,0,0,10,0,0,0,6)_{3,3}$ & $(0,0,0,8,0,0)_{4,2}$ &  &  \\
\hhline{~----}
 & $[1121221]$ & &  $(0,0,0,0,0,0,0,0,10,0,5,0)_{3,3}$ & $(0,0,6,0,3,0)_{4,2}$  &  &  \\
\hhline{~----}
 & $[1121212]$ & & $(0,0,0,0,0,0,0,0,0,10,0,5)_{3,3}$ & $(0,0,1,2,0,3)_{4,2}$  &  &  \\
\hhline{~----}
 & $[1112221]$ & & $(0,0,0,0,0,0,0,0,0,0,18,0)_{3,3}$ & $(0,0,0,0,6,0)_{4,2}$  & &  \\
\hhline{~----}
 & $[1112212]$ & & $(0,0,0,0,0,0,0,0,0,0,0,18)_{3,3}$ & $(0,0,0,0,1,2)_{4,2}$  &  &  \\
\hline

\hline
\multirow{9}{*}{5,3} 
 & $[21112121]$ & & $\scriptstyle(0,0,3,0,2,1,0,0,0,0,0,0,0,0,0,0,0,0)_{4,3}$ & $(12,0,0,0)_{5,2}$  &  \multirow{9}{*}{$0$} &  \multirow{9}{*}{$-10$} \\
 \hhline{~----}
 & $[21112112]$ & & $\scriptstyle(0,0,0,3,0,6,0,0,0,0,0,0,0,0,0,0,0,0)_{4,3}$ & $(0,12,0,0)_{5,2}$ &  &  \\
\hhline{~----}
 & $[21111221]$ & &  $\scriptstyle(0,0,0,0,8,0,0,0,0,0,0,0,0,0,0,0,0,0)_{4,3}$ &$(0,0,12,0)_{5,2}$  &  &  \\
\hhline{~----}
 &  $[21111212]$ & & $\scriptstyle(0,0,0,0,0,8,0,0,0,0,0,0,0,0,0,0,0,0)_{4,3}$ &  $(0,0,0,12)_{5,2}$&  &  \\
\hhline{~----}
 & $[12121121]$ & & $\scriptstyle(2,0,0,0,0,0,1,0,2,1,0,0,0,0,0,0,0,0)_{4,3}$ & $(6,7,\frac{-3}{2},-7)_{5,2}$  & & \\
\hhline{~----}
 & $[12121112]$ & & $\scriptstyle(0,2,0,0,0,0,0,1,0,6,0,0,0,0,0,0,0,0)_{4,3}$ & $(0,34,0,\frac{-59}{2})_{5,2}$ &  &  \\
\hhline{~----}
 & $[12112121]$ & & $\scriptstyle(0,0,2,0,0,0,0,0,4,0,2,1,0,0,0,0,0,0)_{4,3}$ &  $(9,\frac{5}{2},0,\frac{-5}{2})_{5,2}$  & & \\
\hhline{~----}
 & $[12112112]$ & & $\scriptstyle(0,0,0,2,0,0,0,0,0,4,0,6,0,0,0,0,0,0)_{4,3}$ & $(0,19,0,-10)_{5,2}$  &  &  \\
\hhline{~----}
 & $[12111221]$ & &  $\scriptstyle(0,0,0,0,2,0,0,0,0,0,9,0,0,0,0,0,0,0)_{4,3}$ & $(0,3,9,-3)_{5,2}$   &  &  \\
\hhline{~----}

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}
\end{table}

%---FIB LEVEL 0 - -rho module

\setcounter{table}{0}

\makeatletter 
\renewcommand{\thetable}{C\arabic{table}}

\begin{table}[h!]
%\thisfloatpagestyle{empty} 
\centering
\begin{tabular}{| c | c | c | c | c | c | c |}
\hline

$n_1, n_2$ & $X_\beta$ & & $F_1X_\beta$ & $F_2X_\beta$ & $\beta(H_1)$ & $\beta(H_2)$\\
\hline

 & $[12111212]$ & \multirow{13}{*}{5,3} & $\scriptstyle(0,0,0,0,0,2,0,0,0,0,0,9,0,0,0,0,0,0)_{4,3}$ & $(0,\frac{9}{2},0,\frac{9}{2})_{5,2}$   &  \multirow{13}{*}{$0$} &  \multirow{13}{*}{$-10$} \\
\hhline{~----}
 & $[11221121]$ & & $\scriptstyle(0,0,0,0,0,0,6,0,0,0,0,0,2,1,0,0,0,0)_{4,3}$ & $(\frac{28}{3},\frac{14}{3},\frac{-7}{3},\frac{-14}{3})_{5,2}$  & & \\
 \hhline{~----}
 & $[11221112]$ & & $\scriptstyle(0,0,0,0,0,0,0,6,0,0,0,0,0,6,0,0,0,0)_{4,3}$ & $(0,28,0,-21)_{5,2}$ &  &  \\
\hhline{~----}
 & $[11212121]$ & & $\scriptstyle(0,0,0,0,0,0,0,0,6,0,0,0,3,0,2,1,0,0)_{4,3}$ &  $(\frac{28}{3},\frac{5}{3},\frac{-5}{6},\frac{-5}{3})_{5,2}$  & & \\
\hhline{~----}
 & $[11212112]$ & & $\scriptstyle(0,0,0,0,0,0,0,0,0,6,0,0,0,3,0,6,0,0)_{4,3}$ & $(0,16,0,\frac{-15}{2})_{5,2}$ &  &  \\
\hhline{~----}
 & $[11211221]$ & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,6,0,0,0,8,0,0,0)_{4,3}$ & $(4,2,5,-2)_{5,2}$  &  &  \\
\hhline{~----}
 & $[11211212]$ & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,6,0,0,0,8,0,0)_{4,3}$ & $(\frac{2}{3},\frac{13}{3},\frac{-1}{6},\frac{8}{3})_{5,2}$  &  &  \\
\hhline{~----}
 & $[11122121]$ & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,12,0,0,0,2,1)_{4,3}$ & $(8,0,0,0)_{5,2}$ &   &  \\
\hhline{~----}
 & $[11122112]$ & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,0,12,0,0,0,6)_{4,3}$ & $(0,8,0,0)_{5,2}$ &  &  \\
\hhline{~----}
 & $[11121221]$ & &  $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,0,0,12,0,5,0)_{4,3}$ & $(6,0,3,0)_{5,2}$  &  &  \\
\hhline{~----}
 & $[11121212]$ & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,12,0,5)_{4,3}$ & $(1,2,0,3)_{5,2}$  &  &  \\
\hhline{~----}
 & \pbox{5cm}{\color{red}$[11112221]=$\\$\scriptstyle(0,0,-1,0,0,0,0,0,4,0,0,0,0,0,-6,0,0,0,4,0)$} & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,20,0)_{4,3}$ & $(0,0,6,0)_{5,2}$  & &  \\
\hhline{~----}
 &  \pbox{5cm}{\color{red}$[11112212]=$\\$\scriptstyle(0,0,0,-1,0,0,0,0,0,4,0,0,0,0,0,-6,0,0,0,4)$} & & $\scriptstyle(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,20)_{4,3}$ & $(0,0,1,2)_{5,2}$  &  &  \\
\hline

\cline{1-7}
\multicolumn{7}{|r|}{\textbf{Continued from previous page}}  \\
  \hline
\end{tabular}
